Inferring redshift and energy distributions of fast radio bursts from the first CHIME/FRB catalog

We reconstruct the extragalactic dispersion measure \ -- redshift relation (${\rm DM_E}-z$ relation) from well-localized fast radio bursts (FRBs) using Bayesian inference method. Then the ${\rm DM_E}-z$ relation is used to infer the redshift and energy of the first CHIME/FRB catalog. We find that the distributions of extragalactic dispersion measure and inferred redshift of the non-repeating CHIME/FRBs follow cut-off power law, but with a significant excess at the low-redshift range. We apply a set of criteria to exclude events which are susceptible to selection effect, but find that the excess at low redshift still exists in the remaining FRBs (which we call Gold sample). The cumulative distributions of fluence and energy for both the full sample and the Gold sample do not follow the simple power law, but they can be well fitted by the bent power law. The underlying physical implications remain to be further investigated.

==> (inline-0) <==
\begin{longtable}{cccccccccc}
%\begin{longtable}{p{1.6cm}  p{1.0cm}  p{1.0cm}  p{1.0cm}  p{1.0cm}  p{1.0cm}  p{1.8cm}  p{2.0cm}  p{1.6cm} p{1.6cm}}
\caption{The parameters of the first CHIME/FRB catalog.}\label{tab:chime_frbs}\\	
\hline  % 输入首页表头
FRBs & RA & Dec & ${\rm DM_{obs}}$ & ${\rm DM_{MW}}$ & ${\rm DM_E}$ & Fluence & $z_{\rm inf}$ & $\log(E/{\rm erg})$ & flag \\
& [$^{\circ}$ ] & [$^{\circ}$ ] & [${\rm pc/cm^{3}}$] & [${\rm pc/cm^{3}}$] & [${\rm pc/cm^{3}}$] & [Jy ms] & & & \\
\hline
\endfirsthead
\multicolumn{10}{c}{\textit{\---- Continued from previous page}} \\
\hline  % 输入每页（首页除外）表头
FRBs & RA & Dec & ${\rm DM_{obs}}$ & ${\rm DM_{MW}}$ & ${\rm DM_E}$ & Fluence & $z_{\rm inf}$ & $\log(E/{\rm erg})$ & flag\\
& [$^{\circ}$ ] & [$^{\circ}$ ] & [${\rm pc/cm^{3}}$] & [${\rm pc/cm^{3}}$] & [${\rm pc/cm^{3}}$] & [Jy ms] & & & \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

20180725A & $93.42$ & $67.07$ & $716.6$ & $72.4$ & $594.2$ & $4.10\pm2.30$ & $0.668_{-0.315}^{+0.163}$ & $40.418_{-0.973}^{+0.404}$ & $0$\\
20180727A & $197.72$ & $26.42$ & $642.1$ & $21.2$ & $570.9$ & $2.31\pm0.76$ & $0.641_{-0.340}^{+0.159}$ & $40.129_{-0.900}^{+0.338}$ & $0$\\
20180729A & $199.40$ & $55.58$ & $108.4$ & $29.6$ & $28.8$ & $17.00\pm10.00$ & $\--$ & $\--$ & $0$\\
20180729B & $89.93$ & $56.50$ & $318.6$ & $95.4$ & $173.2$ & $1.20\pm0.74$ & $0.104_{-0.081}^{+0.118}$ & $38.136_{-1.737}^{+0.906}$ & $0$\\
20180730A & $57.39$ & $87.19$ & $849.2$ & $59.5$ & $739.7$ & $27.00\pm12.00$ & $0.848_{-0.332}^{+0.183}$ & $41.468_{-0.737}^{+0.348}$ & $0$\\
20180801A & $322.53$ & $72.72$ & $656.7$ & $91.1$ & $515.6$ & $7.90\pm4.80$ & $0.570_{-0.313}^{+0.149}$ & $40.549_{-1.171}^{+0.431}$ & $0$\\
20180806A & $228.56$ & $75.62$ & $739.2$ & $39.9$ & $649.3$ & $7.60\pm6.60$ & $0.736_{-0.306}^{+0.167}$ & $40.780_{-1.401}^{+0.469}$ & $0$\\
20180810A & $101.47$ & $34.86$ & $415.7$ & $105.5$ & $260.2$ & $1.70\pm1.00$ & $0.224_{-0.166}^{+0.132}$ & $38.990_{-1.617}^{+0.640}$ & $0$\\
20180810B & $180.41$ & $83.14$ & $169.8$ & $46.5$ & $73.3$ & $7.90\pm2.10$ & $\--$ & $\--$ & $0$\\
20180812A & $19.33$ & $80.78$ & $795.8$ & $73.7$ & $672.1$ & $5.40\pm2.80$ & $0.766_{-0.317}^{+0.169}$ & $40.671_{-0.834}^{+0.374}$ & $0$\\
20180814B & $238.26$ & $74.02$ & $237.8$ & $40.6$ & $147.2$ & $10.60\pm8.30$ & $0.075_{-0.061}^{+0.108}$ & $38.780_{-2.179}^{+1.067}$ & $0$\\
20180817A & $233.20$ & $42.20$ & $1002.8$ & $23.7$ & $929.1$ & $29.00\pm16.00$ & $1.095_{-0.344}^{+0.198}$ & $41.745_{-0.712}^{+0.349}$ & $0$\\
20180904A & $286.58$ & $81.22$ & $360.7$ & $55.0$ & $255.7$ & $6.00\pm3.40$ & $0.218_{-0.162}^{+0.130}$ & $39.513_{-1.598}^{+0.638}$ & $1$\\
20180906A & $141.48$ & $14.29$ & $383.3$ & $43.3$ & $290.0$ & $2.70\pm1.50$ & $0.261_{-0.191}^{+0.142}$ & $39.336_{-1.564}^{+0.606}$ & $0$\\
20180906B & $185.75$ & $56.42$ & $3037.7$ & $31.0$ & $2956.7$ & $1.50\pm0.88$ & $3.935_{-0.705}^{+0.463}$ & $41.622_{-0.554}^{+0.295}$ & $0$\\
20180907A & $320.87$ & $29.46$ & $875.1$ & $89.9$ & $735.2$ & $2.80\pm1.40$ & $0.843_{-0.336}^{+0.182}$ & $40.478_{-0.793}^{+0.364}$ & $1$\\
20180907B & $4.49$ & $19.17$ & $658.3$ & $38.2$ & $570.1$ & $2.90\pm1.60$ & $0.640_{-0.340}^{+0.159}$ & $40.227_{-1.076}^{+0.405}$ & $1$\\
20180907C & $41.72$ & $77.07$ & $638.9$ & $92.1$ & $496.8$ & $1.48\pm0.69$ & $0.541_{-0.300}^{+0.151}$ & $39.773_{-1.045}^{+0.404}$ & $0$\\
20180907D & $328.95$ & $89.22$ & $1444.4$ & $53.3$ & $1341.1$ & $4.90\pm2.30$ & $1.594_{-0.385}^{+0.285}$ & $41.327_{-0.536}^{+0.319}$ & $1$\\
20180907E & $167.88$ & $47.09$ & $381.7$ & $28.8$ & $302.9$ & $6.90\pm3.70$ & $0.277_{-0.203}^{+0.144}$ & $39.800_{-1.539}^{+0.585}$ & $1$\\
20180909A & $123.63$ & $56.76$ & $407.6$ & $48.8$ & $308.8$ & $1.02\pm0.41$ & $0.285_{-0.208}^{+0.144}$ & $38.995_{-1.426}^{+0.538}$ & $0$\\
20180910A & $352.77$ & $88.21$ & $684.2$ & $57.9$ & $576.3$ & $5.60\pm3.00$ & $0.647_{-0.334}^{+0.160}$ & $40.523_{-1.032}^{+0.400}$ & $1$\\
20180911A & $99.55$ & $84.62$ & $221.6$ & $56.9$ & $114.7$ & $2.60\pm1.90$ & $0.038_{-0.038}^{+0.091}$ & $37.576_{-4.165}^{+1.333}$ & $0$\\
20180915A & $280.55$ & $17.91$ & $370.4$ & $171.3$ & $149.1$ & $6.20\pm3.20$ & $0.077_{-0.063}^{+0.109}$ & $38.572_{-1.808}^{+0.987}$ & $1$\\
20180915B & $225.23$ & $25.02$ & $176.3$ & $21.6$ & $104.7$ & $3.80\pm1.00$ & $0.027_{-0.026}^{+0.086}$ & $37.437_{-3.013}^{+1.378}$ & $1$\\
20180916A & $348.97$ & $80.33$ & $296.0$ & $78.4$ & $167.6$ & $4.50\pm2.50$ & $0.097_{-0.076}^{+0.117}$ & $38.648_{-1.696}^{+0.917}$ & $1$\\
20180916C & $107.15$ & $45.08$ & $2248.3$ & $69.3$ & $2129.0$ & $2.10\pm1.10$ & $2.682_{-0.578}^{+0.378}$ & $41.433_{-0.540}^{+0.299}$ & $0$\\
20180917B & $238.80$ & $77.53$ & $860.5$ & $46.6$ & $763.9$ & $8.30\pm3.20$ & $0.875_{-0.314}^{+0.191}$ & $40.986_{-0.641}^{+0.331}$ & $1$\\
20180918A & $301.27$ & $64.96$ & $1454.1$ & $80.1$ & $1324.0$ & $4.10\pm1.30$ & $1.576_{-0.383}^{+0.278}$ & $41.239_{-0.429}^{+0.270}$ & $1$\\
20180919B & $5.34$ & $5.94$ & $558.0$ & $30.6$ & $477.4$ & $3.00\pm1.20$ & $0.512_{-0.287}^{+0.154}$ & $40.026_{-1.004}^{+0.400}$ & $1$\\
20180920A & $78.89$ & $28.29$ & $562.9$ & $168.0$ & $344.9$ & $8.50\pm4.80$ & $0.337_{-0.245}^{+0.142}$ & $40.075_{-1.571}^{+0.532}$ & $1$\\
20180920B & $191.09$ & $63.52$ & $459.4$ & $29.2$ & $380.2$ & $1.70\pm0.53$ & $0.391_{-0.276}^{+0.138}$ & $39.520_{-1.306}^{+0.409}$ & $0$\\
20180921A & $28.92$ & $5.05$ & $393.1$ & $33.9$ & $309.2$ & $2.30\pm1.60$ & $0.285_{-0.208}^{+0.144}$ & $39.350_{-1.719}^{+0.621}$ & $0$\\
20180922A & $342.29$ & $69.67$ & $562.9$ & $148.5$ & $364.4$ & $7.70\pm5.50$ & $0.367_{-0.268}^{+0.139}$ & $40.114_{-1.762}^{+0.543}$ & $1$\\
20180923A & $327.61$ & $71.92$ & $218.4$ & $99.0$ & $69.4$ & $1.20\pm0.70$ & $\--$ & $\--$ & $1$\\
20180923C & $239.14$ & $22.85$ & $173.1$ & $28.2$ & $94.9$ & $1.37\pm0.55$ & $\--$ & $\--$ & $1$\\
20180923D & $169.08$ & $48.75$ & $328.4$ & $29.7$ & $248.7$ & $2.20\pm1.30$ & $0.209_{-0.156}^{+0.128}$ & $39.039_{-1.629}^{+0.652}$ & $1$\\
20180924A & $35.46$ & $37.52$ & $1114.5$ & $67.2$ & $997.3$ & $3.50\pm1.20$ & $1.180_{-0.357}^{+0.206}$ & $40.898_{-0.528}^{+0.280}$ & $1$\\
20180925A & $74.93$ & $77.99$ & $236.2$ & $69.1$ & $117.1$ & $8.70\pm4.40$ & $0.041_{-0.039}^{+0.093}$ & $38.160_{-3.158}^{+1.240}$ & $0$\\
20180925B & $145.45$ & $20.99$ & $668.0$ & $39.8$ & $578.2$ & $2.70\pm1.10$ & $0.649_{-0.332}^{+0.160}$ & $40.210_{-0.917}^{+0.362}$ & $1$\\
20180928A & $312.95$ & $30.85$ & $250.7$ & $156.0$ & $44.7$ & $2.50\pm0.97$ & $\--$ & $\--$ & $0$\\
20181012B & $206.33$ & $64.15$ & $713.3$ & $31.6$ & $631.7$ & $1.44\pm0.51$ & $0.712_{-0.298}^{+0.167}$ & $40.027_{-0.713}^{+0.335}$ & $0$\\
20181013A & $262.83$ & $38.41$ & $308.9$ & $47.7$ & $211.2$ & $3.50\pm1.20$ & $0.158_{-0.119}^{+0.121}$ & $38.978_{-1.448}^{+0.660}$ & $1$\\
20181013B & $97.18$ & $52.04$ & $284.7$ & $93.0$ & $141.7$ & $21.00\pm11.00$ & $0.069_{-0.057}^{+0.105}$ & $38.999_{-1.914}^{+1.029}$ & $0$\\
20181013C & $146.07$ & $34.10$ & $1004.5$ & $37.3$ & $917.2$ & $1.64\pm0.88$ & $1.079_{-0.345}^{+0.198}$ & $40.483_{-0.705}^{+0.347}$ & $1$\\
20181013E & $307.28$ & $69.02$ & $344.5$ & $80.0$ & $214.5$ & $2.03\pm0.53$ & $0.162_{-0.122}^{+0.121}$ & $38.768_{-1.395}^{+0.622}$ & $0$\\
20181014A & $46.01$ & $63.33$ & $1311.8$ & $183.6$ & $1078.2$ & $2.70\pm1.50$ & $1.278_{-0.399}^{+0.223}$ & $40.861_{-0.710}^{+0.343}$ & $1$\\
20181014B & $78.56$ & $14.66$ & $888.0$ & $102.6$ & $735.4$ & $1.88\pm0.59$ & $0.843_{-0.335}^{+0.182}$ & $40.305_{-0.655}^{+0.307}$ & $1$\\
20181014C & $117.87$ & $41.59$ & $752.1$ & $59.8$ & $642.3$ & $1.48\pm0.55$ & $0.727_{-0.303}^{+0.167}$ & $40.058_{-0.723}^{+0.337}$ & $0$\\
20181014D & $216.04$ & $-2.93$ & $376.9$ & $29.8$ & $297.1$ & $18.00\pm11.00$ & $0.270_{-0.198}^{+0.143}$ & $40.192_{-1.618}^{+0.612}$ & $1$\\
20181015A & $175.76$ & $83.58$ & $567.7$ & $45.4$ & $472.3$ & $3.40\pm1.90$ & $0.505_{-0.283}^{+0.155}$ & $40.066_{-1.140}^{+0.452}$ & $0$\\
20181017B & $237.76$ & $78.50$ & $304.1$ & $40.4$ & $213.7$ & $6.50\pm3.60$ & $0.161_{-0.122}^{+0.121}$ & $39.267_{-1.614}^{+0.716}$ & $1$\\
20181018A & $17.03$ & $51.55$ & $1132.2$ & $123.7$ & $958.5$ & $5.80\pm3.20$ & $1.132_{-0.341}^{+0.201}$ & $41.077_{-0.693}^{+0.346}$ & $0$\\
20181018B & $336.82$ & $71.91$ & $292.8$ & $112.1$ & $130.7$ & $7.90\pm5.20$ & $0.056_{-0.049}^{+0.100}$ & $38.398_{-2.306}^{+1.142}$ & $1$\\
20181018C & $67.15$ & $37.57$ & $409.2$ & $144.2$ & $215.0$ & $3.30\pm1.40$ & $0.163_{-0.123}^{+0.121}$ & $38.983_{-1.503}^{+0.674}$ & $1$\\
20181019B & $37.87$ & $68.18$ & $723.0$ & $157.6$ & $515.4$ & $2.70\pm1.10$ & $0.569_{-0.313}^{+0.149}$ & $40.083_{-0.992}^{+0.374}$ & $0$\\
20181019C & $244.70$ & $66.27$ & $503.0$ & $40.6$ & $412.4$ & $2.10\pm1.20$ & $0.432_{-0.275}^{+0.145}$ & $39.707_{-1.325}^{+0.475}$ & $0$\\
20181020A & $322.62$ & $78.83$ & $1111.2$ & $70.9$ & $990.3$ & $4.90\pm2.90$ & $1.171_{-0.353}^{+0.205}$ & $41.037_{-0.734}^{+0.355}$ & $0$\\
20181022C & $141.56$ & $83.81$ & $528.9$ & $50.3$ & $428.6$ & $3.20\pm2.20$ & $0.451_{-0.274}^{+0.149}$ & $39.932_{-1.389}^{+0.504}$ & $1$\\
20181022D & $179.18$ & $36.53$ & $512.7$ & $18.5$ & $444.2$ & $6.20\pm2.80$ & $0.470_{-0.273}^{+0.152}$ & $40.258_{-1.084}^{+0.432}$ & $1$\\
20181022E & $221.18$ & $27.13$ & $286.3$ & $22.1$ & $214.2$ & $2.08\pm0.84$ & $0.162_{-0.122}^{+0.121}$ & $38.776_{-1.488}^{+0.670}$ & $1$\\
20181025A & $105.78$ & $64.25$ & $590.4$ & $59.5$ & $480.9$ & $2.68\pm0.99$ & $0.518_{-0.289}^{+0.153}$ & $39.987_{-0.980}^{+0.388}$ & $1$\\
20181027A & $131.90$ & $-4.24$ & $726.3$ & $62.6$ & $613.7$ & $22.00\pm15.00$ & $0.690_{-0.294}^{+0.166}$ & $41.180_{-1.033}^{+0.434}$ & $1$\\
20181030C & $309.83$ & $3.99$ & $668.0$ & $72.3$ & $545.7$ & $5.50\pm3.60$ & $0.612_{-0.331}^{+0.151}$ & $40.461_{-1.210}^{+0.432}$ & $0$\\
20181030D & $81.79$ & $16.07$ & $289.5$ & $123.6$ & $115.9$ & $5.90\pm1.90$ & $0.040_{-0.039}^{+0.092}$ & $37.962_{-3.303}^{+1.199}$ & $1$\\
20181030E & $135.67$ & $8.89$ & $158.5$ & $48.7$ & $59.8$ & $6.30\pm3.90$ & $\--$ & $\--$ & $1$\\
20181101A & $21.26$ & $53.88$ & $1468.7$ & $140.9$ & $1277.8$ & $10.70\pm5.20$ & $1.527_{-0.384}^{+0.261}$ & $41.627_{-0.563}^{+0.319}$ & $1$\\
20181102A & $87.22$ & $15.63$ & $415.7$ & $156.9$ & $208.8$ & $2.52\pm0.92$ & $0.154_{-0.117}^{+0.121}$ & $38.815_{-1.465}^{+0.675}$ & $0$\\
20181104C & $77.05$ & $17.44$ & $580.7$ & $105.2$ & $425.5$ & $20.70\pm5.70$ & $0.448_{-0.274}^{+0.149}$ & $40.735_{-1.036}^{+0.382}$ & $1$\\
20181115A & $142.98$ & $56.40$ & $981.8$ & $40.2$ & $891.6$ & $1.92\pm0.47$ & $1.045_{-0.345}^{+0.198}$ & $40.521_{-0.509}^{+0.261}$ & $1$\\
20181116A & $36.05$ & $4.52$ & $354.2$ & $35.9$ & $268.3$ & $5.23\pm0.91$ & $0.234_{-0.173}^{+0.135}$ & $39.519_{-1.308}^{+0.501}$ & $1$\\
20181116B & $232.66$ & $64.94$ & $409.2$ & $35.7$ & $323.5$ & $1.92\pm0.40$ & $0.304_{-0.221}^{+0.146}$ & $39.331_{-1.300}^{+0.457}$ & $1$\\
20181117A & $147.73$ & $52.51$ & $960.8$ & $39.6$ & $871.2$ & $3.10\pm1.70$ & $1.017_{-0.337}^{+0.198}$ & $40.703_{-0.733}^{+0.360}$ & $1$\\
20181117B & $81.09$ & $79.99$ & $540.2$ & $67.0$ & $423.2$ & $11.00\pm6.90$ & $0.445_{-0.274}^{+0.148}$ & $40.454_{-1.335}^{+0.489}$ & $1$\\
20181117C & $53.21$ & $25.73$ & $1776.0$ & $68.4$ & $1657.6$ & $3.00\pm1.10$ & $2.026_{-0.495}^{+0.305}$ & $41.336_{-0.457}^{+0.263}$ & $1$\\
20181118A & $20.65$ & $-6.41$ & $558.0$ & $32.1$ & $475.9$ & $10.00\pm5.00$ & $0.510_{-0.286}^{+0.154}$ & $40.545_{-1.084}^{+0.432}$ & $0$\\
20181118B & $58.28$ & $10.79$ & $422.2$ & $53.0$ & $319.2$ & $3.20\pm1.90$ & $0.298_{-0.217}^{+0.146}$ & $39.534_{-1.590}^{+0.583}$ & $1$\\
20181119B & $299.38$ & $31.12$ & $608.2$ & $441.4$ & $116.8$ & $94.00\pm38.00$ & $0.041_{-0.039}^{+0.093}$ & $39.187_{-3.138}^{+1.213}$ & $0$\\
20181119C & $190.10$ & $82.16$ & $283.1$ & $42.8$ & $190.3$ & $3.50\pm1.60$ & $0.128_{-0.098}^{+0.119}$ & $38.789_{-1.554}^{+0.774}$ & $1$\\
20181119E & $16.36$ & $60.53$ & $1169.5$ & $220.0$ & $899.5$ & $2.20\pm1.10$ & $1.055_{-0.346}^{+0.198}$ & $40.589_{-0.684}^{+0.340}$ & $0$\\
20181122A & $60.04$ & $55.48$ & $661.6$ & $194.9$ & $416.7$ & $1.42\pm0.59$ & $0.437_{-0.275}^{+0.146}$ & $39.548_{-1.169}^{+0.429}$ & $1$\\
20181122B & $281.08$ & $85.02$ & $224.8$ & $53.4$ & $121.4$ & $22.00\pm11.00$ & $0.046_{-0.043}^{+0.095}$ & $38.661_{-2.614}^{+1.186}$ & $1$\\
20181123A & $300.76$ & $55.87$ & $797.4$ & $102.5$ & $644.9$ & $2.50\pm1.10$ & $0.730_{-0.304}^{+0.167}$ & $40.290_{-0.773}^{+0.357}$ & $1$\\
20181124A & $175.98$ & $63.52$ & $1108.0$ & $33.9$ & $1024.1$ & $2.60\pm1.40$ & $1.213_{-0.371}^{+0.211}$ & $40.795_{-0.686}^{+0.339}$ & $0$\\
20181124B & $318.56$ & $29.88$ & $800.7$ & $104.0$ & $646.7$ & $4.80\pm1.60$ & $0.732_{-0.305}^{+0.167}$ & $40.576_{-0.697}^{+0.323}$ & $1$\\
20181125A & $147.94$ & $33.93$ & $278.2$ & $44.0$ & $184.2$ & $3.20\pm2.00$ & $0.120_{-0.092}^{+0.119}$ & $38.687_{-1.724}^{+0.849}$ & $1$\\
20181126A & $262.05$ & $81.17$ & $493.3$ & $48.7$ & $394.6$ & $9.40\pm5.10$ & $0.411_{-0.277}^{+0.140}$ & $40.309_{-1.393}^{+0.471}$ & $1$\\
20181127A & $243.80$ & $25.43$ & $930.1$ & $32.0$ & $848.1$ & $2.90\pm1.30$ & $0.986_{-0.327}^{+0.198}$ & $40.644_{-0.647}^{+0.336}$ & $1$\\
20181128B & $157.22$ & $38.28$ & $454.5$ & $31.5$ & $373.0$ & $1.95\pm0.85$ & $0.380_{-0.274}^{+0.138}$ & $39.552_{-1.441}^{+0.456}$ & $1$\\
20181128C & $268.77$ & $49.71$ & $614.6$ & $45.4$ & $519.2$ & $3.40\pm1.30$ & $0.575_{-0.316}^{+0.149}$ & $40.192_{-0.972}^{+0.364}$ & $0$\\
20181128D & $215.62$ & $59.93$ & $147.2$ & $33.4$ & $63.8$ & $7.00\pm2.90$ & $\--$ & $\--$ & $1$\\
20181129A & $355.12$ & $44.95$ & $386.6$ & $87.4$ & $249.2$ & $3.10\pm1.50$ & $0.210_{-0.156}^{+0.128}$ & $39.191_{-1.528}^{+0.621}$ & $1$\\
20181129B & $307.56$ & $81.32$ & $406.0$ & $62.2$ & $293.8$ & $9.50\pm6.30$ & $0.266_{-0.195}^{+0.143}$ & $39.899_{-1.682}^{+0.630}$ & $0$\\
20181129C & $233.38$ & $40.03$ & $503.0$ & $27.3$ & $425.7$ & $3.60\pm1.20$ & $0.448_{-0.274}^{+0.149}$ & $39.976_{-1.072}^{+0.402}$ & $1$\\
20181130A & $355.19$ & $46.49$ & $218.4$ & $93.4$ & $75.0$ & $1.27\pm0.69$ & $\--$ & $\--$ & $1$\\
20181201A & $214.96$ & $39.27$ & $698.7$ & $28.3$ & $620.4$ & $18.90\pm6.50$ & $0.698_{-0.293}^{+0.167}$ & $41.125_{-0.709}^{+0.336}$ & $0$\\
20181201B & $273.38$ & $56.31$ & $875.1$ & $49.8$ & $775.3$ & $2.24\pm0.90$ & $0.888_{-0.305}^{+0.194}$ & $40.431_{-0.630}^{+0.337}$ & $1$\\
20181202A & $351.01$ & $17.36$ & $669.6$ & $40.4$ & $579.2$ & $13.70\pm4.50$ & $0.650_{-0.331}^{+0.160}$ & $40.917_{-0.857}^{+0.337}$ & $1$\\
20181202B & $202.83$ & $64.72$ & $826.5$ & $34.3$ & $742.2$ & $4.10\pm1.30$ & $0.850_{-0.330}^{+0.184}$ & $40.652_{-0.641}^{+0.308}$ & $1$\\
20181202C & $307.13$ & $57.03$ & $558.0$ & $127.3$ & $380.7$ & $3.40\pm2.10$ & $0.392_{-0.276}^{+0.138}$ & $39.822_{-1.558}^{+0.499}$ & $0$\\
20181203A & $33.60$ & $23.57$ & $635.7$ & $46.5$ & $539.2$ & $3.60\pm1.20$ & $0.604_{-0.329}^{+0.149}$ & $40.265_{-0.930}^{+0.339}$ & $1$\\
20181203B & $47.31$ & $24.02$ & $373.6$ & $54.9$ & $268.7$ & $4.50\pm1.50$ & $0.234_{-0.173}^{+0.135}$ & $39.456_{-1.401}^{+0.556}$ & $1$\\
20181203C & $198.48$ & $72.94$ & $2442.4$ & $35.3$ & $2357.1$ & $4.80\pm2.80$ & $3.003_{-0.657}^{+0.443}$ & $41.893_{-0.600}^{+0.320}$ & $0$\\
20181208A & $264.43$ & $62.62$ & $561.3$ & $43.7$ & $467.6$ & $4.00\pm1.50$ & $0.498_{-0.281}^{+0.155}$ & $40.124_{-0.992}^{+0.400}$ & $0$\\
20181209A & $98.16$ & $68.69$ & $328.4$ & $65.4$ & $213.0$ & $3.20\pm1.30$ & $0.160_{-0.121}^{+0.121}$ & $38.954_{-1.491}^{+0.674}$ & $0$\\
20181213A & $127.66$ & $73.87$ & $677.7$ & $47.6$ & $580.1$ & $3.20\pm1.10$ & $0.651_{-0.330}^{+0.160}$ & $40.287_{-0.863}^{+0.341}$ & $1$\\
20181213B & $183.52$ & $53.70$ & $626.0$ & $30.0$ & $546.0$ & $1.70\pm1.00$ & $0.612_{-0.331}^{+0.151}$ & $39.952_{-1.133}^{+0.415}$ & $1$\\
20181213C & $216.40$ & $47.46$ & $380.1$ & $29.9$ & $300.2$ & $1.86\pm0.99$ & $0.274_{-0.200}^{+0.143}$ & $39.219_{-1.537}^{+0.587}$ & $0$\\
20181214A & $70.00$ & $43.07$ & $467.5$ & $183.6$ & $233.9$ & $0.41\pm0.17$ & $0.189_{-0.142}^{+0.124}$ & $38.217_{-1.484}^{+0.623}$ & $1$\\
20181214B & $138.79$ & $42.15$ & $1120.9$ & $42.2$ & $1028.7$ & $1.23\pm0.41$ & $1.218_{-0.373}^{+0.212}$ & $40.474_{-0.527}^{+0.276}$ & $0$\\
20181214C & $175.93$ & $60.02$ & $632.4$ & $32.9$ & $549.5$ & $5.00\pm1.60$ & $0.616_{-0.332}^{+0.152}$ & $40.426_{-0.912}^{+0.334}$ & $1$\\
20181214D & $178.57$ & $46.71$ & $1171.1$ & $19.8$ & $1101.3$ & $9.00\pm4.30$ & $1.307_{-0.411}^{+0.224}$ & $41.405_{-0.643}^{+0.318}$ & $0$\\
20181214F & $252.62$ & $32.44$ & $2106.0$ & $40.5$ & $2015.5$ & $2.21\pm0.86$ & $2.527_{-0.562}^{+0.362}$ & $41.403_{-0.442}^{+0.262}$ & $0$\\
20181215A & $93.38$ & $39.34$ & $412.5$ & $128.4$ & $234.1$ & $0.72\pm0.20$ & $0.190_{-0.142}^{+0.124}$ & $38.463_{-1.393}^{+0.579}$ & $0$\\
20181215B & $254.81$ & $47.56$ & $493.3$ & $39.9$ & $403.4$ & $2.90\pm1.50$ & $0.421_{-0.276}^{+0.142}$ & $39.822_{-1.320}^{+0.462}$ & $1$\\
20181216A & $306.28$ & $53.53$ & $541.9$ & $145.9$ & $346.0$ & $1.70\pm1.10$ & $0.338_{-0.247}^{+0.142}$ & $39.381_{-1.662}^{+0.552}$ & $0$\\
20181217A & $290.50$ & $59.80$ & $1175.9$ & $68.5$ & $1057.4$ & $1.76\pm0.63$ & $1.253_{-0.388}^{+0.218}$ & $40.656_{-0.548}^{+0.284}$ & $1$\\
20181218A & $5.06$ & $71.35$ & $1873.1$ & $145.9$ & $1677.2$ & $1.59\pm0.98$ & $2.051_{-0.503}^{+0.312}$ & $41.071_{-0.676}^{+0.337}$ & $1$\\
20181218B & $18.04$ & $69.39$ & $752.1$ & $168.3$ & $533.8$ & $1.80\pm1.50$ & $0.597_{-0.326}^{+0.148}$ & $39.952_{-1.536}^{+0.478}$ & $0$\\
20181218C & $285.98$ & $58.24$ & $385.0$ & $65.2$ & $269.8$ & $1.73\pm0.73$ & $0.236_{-0.174}^{+0.135}$ & $39.046_{-1.462}^{+0.583}$ & $0$\\
20181219B & $180.79$ & $71.55$ & $1950.7$ & $35.8$ & $1864.9$ & $27.00\pm22.00$ & $2.300_{-0.511}^{+0.357}$ & $42.405_{-0.962}^{+0.388}$ & $1$\\
20181219C & $17.77$ & $14.11$ & $648.6$ & $36.9$ & $561.7$ & $0.57\pm0.19$ & $0.630_{-0.337}^{+0.156}$ & $39.505_{-0.910}^{+0.339}$ & $1$\\
20181220A & $346.11$ & $48.43$ & $208.7$ & $125.1$ & $33.6$ & $3.00\pm1.70$ & $\--$ & $\--$ & $1$\\
20181220B & $277.37$ & $84.87$ & $257.2$ & $53.0$ & $154.2$ & $3.80\pm2.60$ & $0.082_{-0.066}^{+0.111}$ & $38.424_{-1.942}^{+1.008}$ & $1$\\
20181221A & $230.58$ & $25.86$ & $313.8$ & $22.0$ & $241.8$ & $5.80\pm2.00$ & $0.201_{-0.150}^{+0.125}$ & $39.421_{-1.432}^{+0.586}$ & $1$\\
20181221B & $306.31$ & $80.98$ & $1392.7$ & $59.6$ & $1283.1$ & $3.30\pm1.70$ & $1.533_{-0.384}^{+0.263}$ & $41.119_{-0.587}^{+0.328}$ & $1$\\
20181222B & $90.04$ & $38.55$ & $619.5$ & $148.5$ & $421.0$ & $0.83\pm0.51$ & $0.442_{-0.275}^{+0.147}$ & $39.326_{-1.330}^{+0.486}$ & $0$\\
20181222C & $131.05$ & $68.33$ & $1104.8$ & $46.3$ & $1008.5$ & $2.90\pm1.30$ & $1.194_{-0.363}^{+0.207}$ & $40.827_{-0.606}^{+0.313}$ & $0$\\
20181222D & $188.20$ & $56.16$ & $1413.7$ & $27.8$ & $1335.9$ & $1.23\pm0.82$ & $1.588_{-0.384}^{+0.283}$ & $40.724_{-0.738}^{+0.374}$ & $0$\\
20181222E & $50.64$ & $86.97$ & $328.4$ & $60.3$ & $218.1$ & $5.50\pm3.20$ & $0.167_{-0.126}^{+0.121}$ & $39.229_{-1.639}^{+0.710}$ & $1$\\
20181223B & $174.89$ & $21.59$ & $564.5$ & $24.3$ & $490.2$ & $4.10\pm1.10$ & $0.532_{-0.296}^{+0.152}$ & $40.197_{-0.911}^{+0.347}$ & $1$\\
20181223C & $181.05$ & $27.58$ & $111.6$ & $19.0$ & $42.6$ & $2.84\pm0.93$ & $\--$ & $\--$ & $1$\\
20181224A & $355.11$ & $44.56$ & $308.9$ & $83.7$ & $175.2$ & $3.30\pm1.80$ & $0.107_{-0.083}^{+0.118}$ & $38.599_{-1.658}^{+0.875}$ & $1$\\
20181224B & $45.36$ & $46.14$ & $779.6$ & $119.9$ & $609.7$ & $3.10\pm1.70$ & $0.686_{-0.298}^{+0.165}$ & $40.322_{-0.897}^{+0.399}$ & $1$\\
20181224C & $115.29$ & $60.28$ & $608.2$ & $67.2$ & $491.0$ & $9.60\pm3.20$ & $0.533_{-0.296}^{+0.152}$ & $40.569_{-0.951}^{+0.368}$ & $0$\\
20181224D & $182.45$ & $54.85$ & $690.7$ & $31.9$ & $608.8$ & $1.95\pm0.98$ & $0.684_{-0.299}^{+0.165}$ & $40.119_{-0.858}^{+0.386}$ & $0$\\
20181224E & $239.32$ & $7.32$ & $580.7$ & $35.4$ & $495.3$ & $10.30\pm4.90$ & $0.539_{-0.299}^{+0.151}$ & $40.611_{-1.054}^{+0.408}$ & $1$\\
20181225B & $36.77$ & $88.20$ & $299.2$ & $58.2$ & $191.0$ & $7.50\pm3.80$ & $0.129_{-0.099}^{+0.120}$ & $39.127_{-1.594}^{+0.785}$ & $1$\\
20181226B & $182.66$ & $12.43$ & $287.9$ & $28.6$ & $209.3$ & $52.00\pm17.00$ & $0.155_{-0.117}^{+0.121}$ & $40.134_{-1.439}^{+0.661}$ & $1$\\
20181226C & $349.05$ & $44.94$ & $409.2$ & $94.2$ & $265.0$ & $2.70\pm1.40$ & $0.230_{-0.170}^{+0.134}$ & $39.215_{-1.545}^{+0.616}$ & $1$\\
20181226D & $120.22$ & $22.16$ & $386.6$ & $66.2$ & $270.4$ & $3.00\pm1.40$ & $0.237_{-0.175}^{+0.136}$ & $39.289_{-1.497}^{+0.596}$ & $1$\\
20181226E & $303.56$ & $73.64$ & $308.9$ & $69.0$ & $189.9$ & $1.35\pm0.77$ & $0.128_{-0.098}^{+0.119}$ & $38.371_{-1.656}^{+0.808}$ & $1$\\
20181227A & $31.79$ & $78.38$ & $791.0$ & $88.8$ & $652.2$ & $1.82\pm0.91$ & $0.740_{-0.308}^{+0.167}$ & $40.165_{-0.821}^{+0.373}$ & $0$\\
20181228A & $7.26$ & $10.22$ & $748.9$ & $34.4$ & $664.5$ & $4.00\pm2.10$ & $0.756_{-0.313}^{+0.168}$ & $40.528_{-0.841}^{+0.377}$ & $1$\\
20181228B & $250.43$ & $63.85$ & $566.1$ & $37.4$ & $478.7$ & $1.67\pm0.77$ & $0.514_{-0.288}^{+0.154}$ & $39.775_{-1.050}^{+0.418}$ & $1$\\
20181228C & $265.19$ & $54.36$ & $509.5$ & $44.4$ & $415.1$ & $0.74\pm0.25$ & $0.435_{-0.275}^{+0.146}$ & $39.261_{-1.123}^{+0.405}$ & $0$\\
20181229A & $137.18$ & $42.01$ & $955.9$ & $43.3$ & $862.6$ & $4.00\pm1.30$ & $1.006_{-0.333}^{+0.198}$ & $40.803_{-0.559}^{+0.294}$ & $1$\\
20181229B & $238.37$ & $19.78$ & $375.3$ & $15.6$ & $309.7$ & $4.90\pm3.40$ & $0.286_{-0.208}^{+0.145}$ & $39.680_{-1.716}^{+0.620}$ & $0$\\
20181230A & $346.69$ & $83.37$ & $763.5$ & $62.3$ & $651.2$ & $18.00\pm10.00$ & $0.738_{-0.307}^{+0.167}$ & $41.158_{-0.872}^{+0.389}$ & $0$\\
20181230B & $20.83$ & $79.70$ & $1135.5$ & $83.1$ & $1002.4$ & $9.70\pm4.80$ & $1.186_{-0.360}^{+0.207}$ & $41.345_{-0.643}^{+0.327}$ & $1$\\
20181230C & $245.75$ & $50.52$ & $1036.8$ & $36.5$ & $950.3$ & $2.10\pm1.20$ & $1.121_{-0.342}^{+0.200}$ & $40.627_{-0.718}^{+0.352}$ & $1$\\
20181230D & $255.30$ & $50.51$ & $224.8$ & $41.4$ & $133.4$ & $2.00\pm1.20$ & $0.059_{-0.051}^{+0.101}$ & $37.848_{-2.159}^{+1.106}$ & $1$\\
20181230E & $113.26$ & $86.85$ & $1041.7$ & $54.5$ & $937.2$ & $10.40\pm5.70$ & $1.105_{-0.344}^{+0.198}$ & $41.308_{-0.703}^{+0.347}$ & $1$\\
20181231A & $29.71$ & $20.96$ & $1376.5$ & $42.8$ & $1283.7$ & $2.20\pm1.10$ & $1.534_{-0.384}^{+0.263}$ & $40.944_{-0.573}^{+0.323}$ & $1$\\
20181231B & $128.77$ & $55.99$ & $199.0$ & $48.7$ & $100.3$ & $2.34\pm0.73$ & $0.022_{-0.021}^{+0.084}$ & $37.052_{-2.867}^{+1.510}$ & $1$\\
20181231C & $197.09$ & $69.18$ & $554.8$ & $34.2$ & $470.6$ & $1.20\pm0.54$ & $0.502_{-0.282}^{+0.155}$ & $39.609_{-1.045}^{+0.422}$ & $1$\\
20190101A & $171.01$ & $27.99$ & $867.0$ & $36.7$ & $780.3$ & $11.30\pm3.40$ & $0.893_{-0.301}^{+0.195}$ & $41.140_{-0.553}^{+0.304}$ & $0$\\
20190101B & $307.77$ & $29.89$ & $1321.5$ & $231.6$ & $1039.9$ & $4.40\pm2.50$ & $1.232_{-0.379}^{+0.214}$ & $41.038_{-0.717}^{+0.347}$ & $1$\\
20190102A & $9.26$ & $26.72$ & $697.1$ & $41.5$ & $605.6$ & $4.20\pm1.70$ & $0.681_{-0.303}^{+0.165}$ & $40.447_{-0.793}^{+0.357}$ & $1$\\
20190102B & $21.66$ & $21.39$ & $367.2$ & $41.1$ & $276.1$ & $3.90\pm1.70$ & $0.244_{-0.179}^{+0.138}$ & $39.430_{-1.468}^{+0.583}$ & $1$\\
20190103B & $93.57$ & $19.73$ & $530.5$ & $176.5$ & $304.0$ & $12.90\pm6.90$ & $0.279_{-0.203}^{+0.144}$ & $40.077_{-1.537}^{+0.583}$ & $1$\\
20190103C & $104.19$ & $11.07$ & $1349.0$ & $155.4$ & $1143.6$ & $13.40\pm7.10$ & $1.360_{-0.385}^{+0.224}$ & $41.616_{-0.645}^{+0.328}$ & $1$\\
20190103D & $221.84$ & $59.91$ & $1911.9$ & $31.6$ & $1830.3$ & $1.17\pm0.44$ & $2.257_{-0.507}^{+0.346}$ & $41.025_{-0.438}^{+0.267}$ & $0$\\
20190103E & $262.89$ & $45.84$ & $736.0$ & $45.4$ & $640.6$ & $2.00\pm1.10$ & $0.724_{-0.302}^{+0.167}$ & $40.185_{-0.869}^{+0.391}$ & $0$\\
20190104A & $70.50$ & $35.59$ & $548.3$ & $150.4$ & $347.9$ & $3.90\pm1.90$ & $0.341_{-0.249}^{+0.141}$ & $39.750_{-1.501}^{+0.505}$ & $1$\\
20190104B & $234.72$ & $-6.25$ & $527.3$ & $47.0$ & $430.3$ & $9.50\pm5.60$ & $0.453_{-0.274}^{+0.150}$ & $40.409_{-1.263}^{+0.477}$ & $0$\\
20190105A & $266.30$ & $63.82$ & $385.0$ & $47.8$ & $287.2$ & $3.50\pm1.50$ & $0.258_{-0.189}^{+0.142}$ & $39.436_{-1.456}^{+0.572}$ & $0$\\
20190106A & $22.19$ & $46.12$ & $341.3$ & $90.1$ & $201.2$ & $0.81\pm0.45$ & $0.144_{-0.109}^{+0.120}$ & $38.257_{-1.627}^{+0.758}$ & $0$\\
20190106B & $335.63$ & $46.13$ & $315.4$ & $140.5$ & $124.9$ & $3.80\pm2.40$ & $0.050_{-0.045}^{+0.097}$ & $37.972_{-2.513}^{+1.187}$ & $1$\\
20190107A & $0.86$ & $21.81$ & $841.1$ & $31.8$ & $759.3$ & $6.30\pm3.90$ & $0.870_{-0.317}^{+0.189}$ & $40.860_{-0.858}^{+0.399}$ & $0$\\
20190107B & $33.45$ & $83.40$ & $166.6$ & $70.5$ & $46.1$ & $4.30\pm2.50$ & $\--$ & $\--$ & $1$\\
20190109A & $107.96$ & $5.16$ & $325.1$ & $148.2$ & $126.9$ & $6.40\pm2.60$ & $0.052_{-0.047}^{+0.098}$ & $38.237_{-2.208}^{+1.103}$ & $0$\\
20190109B & $253.47$ & $1.25$ & $176.3$ & $69.4$ & $56.9$ & $3.00\pm1.70$ & $\--$ & $\--$ & $0$\\
20190110A & $64.95$ & $47.44$ & $470.7$ & $186.5$ & $234.2$ & $3.80\pm2.30$ & $0.190_{-0.142}^{+0.124}$ & $39.186_{-1.655}^{+0.677}$ & $1$\\
20190110B & $131.68$ & $50.16$ & $486.9$ & $46.3$ & $390.6$ & $1.90\pm1.40$ & $0.406_{-0.277}^{+0.139}$ & $39.603_{-1.658}^{+0.523}$ & $1$\\
20190110C & $246.98$ & $41.42$ & $221.6$ & $35.3$ & $136.3$ & $1.40\pm0.76$ & $0.062_{-0.053}^{+0.102}$ & $37.741_{-2.032}^{+1.069}$ & $1$\\
20190111A & $217.00$ & $26.78$ & $173.1$ & $22.6$ & $100.5$ & $17.00\pm7.20$ & $0.022_{-0.021}^{+0.084}$ & $37.922_{-2.953}^{+1.540}$ & $1$\\
20190111B & $260.02$ & $13.53$ & $1334.4$ & $62.6$ & $1221.8$ & $0.78\pm0.28$ & $1.461_{-0.379}^{+0.247}$ & $40.448_{-0.478}^{+0.279}$ & $1$\\
20190112A & $257.98$ & $61.20$ & $420.5$ & $36.7$ & $333.8$ & $16.20\pm6.40$ & $0.320_{-0.233}^{+0.144}$ & $40.306_{-1.422}^{+0.501}$ & $0$\\
20190113A & $108.14$ & $-2.99$ & $430.3$ & $180.3$ & $200.0$ & $5.60\pm3.40$ & $0.142_{-0.108}^{+0.120}$ & $39.086_{-1.682}^{+0.777}$ & $0$\\
20190114A & $8.95$ & $19.17$ & $889.6$ & $40.3$ & $799.3$ & $2.30\pm1.40$ & $0.918_{-0.304}^{+0.198}$ & $40.475_{-0.796}^{+0.394}$ & $0$\\
20190115A & $45.61$ & $54.28$ & $1020.6$ & $185.3$ & $785.3$ & $0.95\pm0.56$ & $0.899_{-0.298}^{+0.197}$ & $40.071_{-0.776}^{+0.392}$ & $0$\\
20190115B & $76.82$ & $82.06$ & $748.9$ & $64.4$ & $634.5$ & $5.20\pm3.10$ & $0.716_{-0.299}^{+0.167}$ & $40.589_{-0.917}^{+0.406}$ & $1$\\
20190116C & $249.32$ & $70.96$ & $629.2$ & $41.8$ & $537.4$ & $65.00\pm26.00$ & $0.602_{-0.328}^{+0.149}$ & $41.518_{-0.977}^{+0.360}$ & $1$\\
20190116D & $85.10$ & $68.68$ & $1161.4$ & $75.9$ & $1035.5$ & $4.70\pm1.70$ & $1.227_{-0.377}^{+0.213}$ & $41.063_{-0.547}^{+0.286}$ & $0$\\
20190116E & $19.36$ & $52.32$ & $1489.7$ & $127.1$ & $1312.6$ & $1.12\pm0.75$ & $1.564_{-0.384}^{+0.274}$ & $40.669_{-0.747}^{+0.372}$ & $0$\\
20190116F & $261.67$ & $75.00$ & $315.4$ & $45.3$ & $220.1$ & $1.54\pm0.62$ & $0.170_{-0.128}^{+0.122}$ & $38.692_{-1.483}^{+0.652}$ & $1$\\
20190117C & $115.13$ & $74.59$ & $865.4$ & $52.8$ & $762.6$ & $0.79\pm0.22$ & $0.873_{-0.315}^{+0.190}$ & $39.963_{-0.574}^{+0.296}$ & $0$\\
20190117D & $208.87$ & $31.68$ & $1175.9$ & $20.4$ & $1105.5$ & $3.50\pm1.50$ & $1.312_{-0.413}^{+0.224}$ & $40.998_{-0.605}^{+0.303}$ & $1$\\
20190118A & $253.31$ & $11.55$ & $224.8$ & $53.1$ & $121.7$ & $18.00\pm6.60$ & $0.046_{-0.043}^{+0.095}$ & $38.581_{-2.487}^{+1.143}$ & $1$\\
20190118B & $39.71$ & $23.57$ & $666.4$ & $45.7$ & $570.7$ & $3.62\pm0.99$ & $0.641_{-0.340}^{+0.159}$ & $40.324_{-0.866}^{+0.319}$ & $0$\\
20190121A & $354.74$ & $78.60$ & $423.8$ & $85.8$ & $288.0$ & $10.80\pm6.30$ & $0.259_{-0.190}^{+0.142}$ & $39.929_{-1.593}^{+0.616}$ & $1$\\
20190122A & $349.56$ & $37.50$ & $1229.3$ & $62.7$ & $1116.6$ & $5.70\pm2.80$ & $1.326_{-0.408}^{+0.224}$ & $41.220_{-0.645}^{+0.320}$ & $0$\\
20190122B & $2.53$ & $35.12$ & $467.5$ & $52.4$ & $365.1$ & $1.75\pm0.76$ & $0.368_{-0.269}^{+0.139}$ & $39.473_{-1.466}^{+0.465}$ & $0$\\
20190122C & $200.60$ & $17.57$ & $690.7$ & $25.2$ & $615.5$ & $47.00\pm30.00$ & $0.692_{-0.292}^{+0.166}$ & $41.512_{-0.971}^{+0.422}$ & $1$\\
20190124A & $50.46$ & $51.58$ & $1274.6$ & $175.3$ & $1049.3$ & $13.40\pm9.30$ & $1.243_{-0.384}^{+0.216}$ & $41.531_{-0.868}^{+0.380}$ & $0$\\
20190124B & $214.69$ & $28.80$ & $443.2$ & $23.4$ & $369.8$ & $11.70\pm4.40$ & $0.375_{-0.273}^{+0.139}$ & $40.317_{-1.421}^{+0.441}$ & $1$\\
20190124C & $217.17$ & $28.38$ & $302.5$ & $20.3$ & $232.2$ & $13.70\pm7.70$ & $0.187_{-0.140}^{+0.123}$ & $39.729_{-1.611}^{+0.670}$ & $1$\\
20190124D & $237.26$ & $81.23$ & $341.3$ & $46.8$ & $244.5$ & $1.90\pm1.10$ & $0.204_{-0.152}^{+0.126}$ & $38.952_{-1.621}^{+0.653}$ & $0$\\
20190124E & $297.75$ & $20.57$ & $614.6$ & $388.8$ & $175.8$ & $7.30\pm4.90$ & $0.108_{-0.083}^{+0.118}$ & $38.951_{-1.798}^{+0.906}$ & $1$\\
20190124F & $338.92$ & $5.30$ & $253.9$ & $36.7$ & $167.2$ & $6.40\pm3.20$ & $0.097_{-0.076}^{+0.117}$ & $38.796_{-1.647}^{+0.903}$ & $1$\\
20190125A & $45.73$ & $27.81$ & $562.9$ & $58.6$ & $454.3$ & $2.60\pm1.20$ & $0.482_{-0.275}^{+0.153}$ & $39.906_{-1.073}^{+0.431}$ & $0$\\
20190125B & $231.45$ & $50.54$ & $177.9$ & $32.9$ & $95.0$ & $4.70\pm2.70$ & $\--$ & $\--$ & $0$\\
20190127B & $150.92$ & $83.56$ & $666.4$ & $51.8$ & $564.6$ & $11.40\pm5.80$ & $0.633_{-0.338}^{+0.157}$ & $40.811_{-1.040}^{+0.393}$ & $0$\\
20190128A & $21.80$ & $24.67$ & $695.5$ & $43.0$ & $602.5$ & $2.00\pm1.00$ & $0.677_{-0.306}^{+0.164}$ & $40.120_{-0.881}^{+0.386}$ & $0$\\
20190128B & $127.44$ & $23.29$ & $247.5$ & $56.5$ & $141.0$ & $1.64\pm0.47$ & $0.068_{-0.057}^{+0.105}$ & $37.882_{-1.750}^{+0.960}$ & $1$\\
20190128C & $69.80$ & $78.94$ & $304.1$ & $64.8$ & $189.3$ & $5.90\pm4.20$ & $0.127_{-0.097}^{+0.119}$ & $39.006_{-1.830}^{+0.848}$ & $0$\\
20190128D & $283.32$ & $17.44$ & $428.6$ & $231.2$ & $147.4$ & $3.60\pm2.80$ & $0.075_{-0.061}^{+0.108}$ & $38.313_{-2.166}^{+1.064}$ & $0$\\
20190129A & $45.06$ & $21.42$ & $478.8$ & $46.1$ & $382.7$ & $5.00\pm3.10$ & $0.395_{-0.277}^{+0.138}$ & $39.997_{-1.548}^{+0.498}$ & $0$\\
20190130A & $25.64$ & $13.16$ & $1365.2$ & $35.1$ & $1280.1$ & $4.40\pm1.80$ & $1.530_{-0.384}^{+0.262}$ & $41.242_{-0.502}^{+0.296}$ & $0$\\
20190130B & $172.11$ & $16.05$ & $988.3$ & $29.0$ & $909.3$ & $2.95\pm0.94$ & $1.068_{-0.345}^{+0.198}$ & $40.729_{-0.543}^{+0.282}$ & $1$\\
20190131B & $354.72$ & $11.71$ & $1801.9$ & $31.8$ & $1720.1$ & $3.30\pm1.30$ & $2.106_{-0.523}^{+0.325}$ & $41.412_{-0.480}^{+0.274}$ & $1$\\
20190131C & $166.45$ & $10.43$ & $506.3$ & $31.5$ & $424.8$ & $2.10\pm1.60$ & $0.447_{-0.274}^{+0.148}$ & $39.739_{-1.523}^{+0.523}$ & $1$\\
20190131D & $57.46$ & $22.75$ & $642.1$ & $67.5$ & $524.6$ & $6.80\pm3.70$ & $0.583_{-0.320}^{+0.149}$ & $40.507_{-1.102}^{+0.409}$ & $1$\\
20190131E & $195.65$ & $80.92$ & $279.8$ & $43.3$ & $186.5$ & $5.10\pm3.40$ & $0.123_{-0.094}^{+0.119}$ & $38.914_{-1.771}^{+0.849}$ & $1$\\
20190201A & $64.03$ & $84.84$ & $241.0$ & $61.4$ & $129.6$ & $3.10\pm1.60$ & $0.055_{-0.048}^{+0.099}$ & $37.972_{-2.191}^{+1.112}$ & $0$\\
20190201B & $118.20$ & $55.58$ & $748.9$ & $53.9$ & $645.0$ & $2.30\pm1.20$ & $0.730_{-0.304}^{+0.167}$ & $40.254_{-0.841}^{+0.381}$ & $1$\\
20190202A & $344.20$ & $17.10$ & $305.7$ & $39.1$ & $216.6$ & $95.00\pm41.00$ & $0.165_{-0.124}^{+0.121}$ & $40.455_{-1.507}^{+0.671}$ & $1$\\
20190202B & $114.32$ & $32.45$ & $464.2$ & $69.4$ & $344.8$ & $2.70\pm1.30$ & $0.337_{-0.245}^{+0.142}$ & $39.577_{-1.495}^{+0.508}$ & $0$\\
20190203A & $133.68$ & $70.82$ & $418.9$ & $44.2$ & $324.7$ & $4.00\pm1.90$ & $0.306_{-0.222}^{+0.145}$ & $39.655_{-1.479}^{+0.541}$ & $1$\\
20190203B & $130.64$ & $61.89$ & $580.7$ & $44.3$ & $486.4$ & $0.93\pm0.48$ & $0.526_{-0.293}^{+0.152}$ & $39.543_{-1.093}^{+0.427}$ & $0$\\
20190203C & $196.01$ & $2.48$ & $370.4$ & $29.6$ & $290.8$ & $4.40\pm3.00$ & $0.262_{-0.192}^{+0.142}$ & $39.552_{-1.709}^{+0.639}$ & $0$\\
20190204A & $161.33$ & $61.53$ & $448.0$ & $34.5$ & $363.5$ & $1.50\pm0.70$ & $0.365_{-0.267}^{+0.139}$ & $39.400_{-1.491}^{+0.476}$ & $0$\\
20190204B & $255.92$ & $75.87$ & $1463.8$ & $44.4$ & $1369.4$ & $4.40\pm1.80$ & $1.638_{-0.406}^{+0.280}$ & $41.306_{-0.497}^{+0.295}$ & $1$\\
20190205A & $342.22$ & $83.37$ & $693.9$ & $66.2$ & $577.7$ & $1.70\pm0.74$ & $0.649_{-0.333}^{+0.160}$ & $40.008_{-0.940}^{+0.370}$ & $0$\\
20190206A & $244.85$ & $9.36$ & $187.6$ & $40.7$ & $96.9$ & $9.10\pm7.00$ & $\--$ & $\--$ & $1$\\
20190206B & $49.76$ & $79.50$ & $355.8$ & $81.8$ & $224.0$ & $9.60\pm6.30$ & $0.176_{-0.132}^{+0.122}$ & $39.516_{-1.721}^{+0.714}$ & $0$\\
20190206C & $200.45$ & $74.39$ & $1044.9$ & $40.2$ & $954.7$ & $3.80\pm2.00$ & $1.127_{-0.341}^{+0.200}$ & $40.890_{-0.672}^{+0.339}$ & $0$\\
20190208B & $91.00$ & $80.88$ & $713.3$ & $59.7$ & $603.6$ & $14.30\pm6.30$ & $0.678_{-0.305}^{+0.164}$ & $40.976_{-0.828}^{+0.368}$ & $1$\\
20190208C & $141.55$ & $83.56$ & $237.8$ & $49.1$ & $138.7$ & $1.74\pm0.88$ & $0.065_{-0.055}^{+0.104}$ & $37.873_{-1.950}^{+1.042}$ & $1$\\
20190210B & $104.18$ & $23.70$ & $622.7$ & $115.0$ & $457.7$ & $5.30\pm1.50$ & $0.486_{-0.277}^{+0.153}$ & $40.223_{-0.944}^{+0.374}$ & $1$\\
20190210C & $295.75$ & $89.10$ & $642.1$ & $54.0$ & $538.1$ & $3.60\pm1.20$ & $0.603_{-0.328}^{+0.149}$ & $40.263_{-0.931}^{+0.339}$ & $1$\\
20190210D & $307.80$ & $55.46$ & $357.5$ & $139.6$ & $167.9$ & $2.50\pm0.47$ & $0.098_{-0.076}^{+0.117}$ & $38.395_{-1.433}^{+0.798}$ & $0$\\
20190210E & $313.65$ & $86.67$ & $580.7$ & $58.0$ & $472.7$ & $1.45\pm0.29$ & $0.505_{-0.283}^{+0.155}$ & $39.697_{-0.881}^{+0.338}$ & $0$\\
20190211A & $67.06$ & $68.64$ & $1188.9$ & $104.5$ & $1034.4$ & $5.80\pm1.60$ & $1.225_{-0.376}^{+0.213}$ & $41.153_{-0.492}^{+0.257}$ & $1$\\
20190211B & $299.62$ & $61.37$ & $260.4$ & $84.2$ & $126.2$ & $1.35\pm0.38$ & $0.051_{-0.046}^{+0.097}$ & $37.548_{-2.157}^{+1.069}$ & $1$\\
20190212B & $139.99$ & $52.11$ & $600.1$ & $41.1$ & $509.0$ & $3.70\pm1.70$ & $0.560_{-0.309}^{+0.149}$ & $40.203_{-1.034}^{+0.393}$ & $1$\\
20190212C & $172.57$ & $28.14$ & $1012.6$ & $18.5$ & $944.1$ & $12.20\pm3.50$ & $1.114_{-0.343}^{+0.199}$ & $41.385_{-0.501}^{+0.266}$ & $0$\\
20190212D & $178.83$ & $66.72$ & $1145.2$ & $40.8$ & $1054.4$ & $5.70\pm3.70$ & $1.249_{-0.387}^{+0.217}$ & $41.164_{-0.810}^{+0.369}$ & $0$\\
20190213C & $64.26$ & $45.00$ & $357.5$ & $176.4$ & $131.1$ & $1.09\pm0.59$ & $0.057_{-0.050}^{+0.100}$ & $37.545_{-2.165}^{+1.107}$ & $0$\\
20190213D & $336.45$ & $52.71$ & $1344.1$ & $231.8$ & $1062.3$ & $2.20\pm1.20$ & $1.259_{-0.391}^{+0.219}$ & $40.758_{-0.698}^{+0.341}$ & $1$\\
20190214A & $96.09$ & $66.24$ & $498.2$ & $70.3$ & $377.9$ & $8.80\pm2.30$ & $0.388_{-0.276}^{+0.138}$ & $40.225_{-1.291}^{+0.394}$ & $0$\\
20190214C & $218.87$ & $19.36$ & $533.8$ & $22.8$ & $461.0$ & $5.20\pm2.20$ & $0.490_{-0.278}^{+0.154}$ & $40.223_{-1.035}^{+0.417}$ & $1$\\
20190215B & $335.04$ & $45.34$ & $273.4$ & $135.0$ & $88.4$ & $5.60\pm2.50$ & $\--$ & $\--$ & $1$\\
20190217A & $94.88$ & $43.11$ & $797.4$ & $110.0$ & $637.4$ & $1.19\pm0.39$ & $0.720_{-0.301}^{+0.167}$ & $39.954_{-0.695}^{+0.325}$ & $1$\\
20190217B & $22.58$ & $26.95$ & $847.6$ & $47.2$ & $750.4$ & $6.00\pm2.20$ & $0.860_{-0.324}^{+0.187}$ & $40.828_{-0.656}^{+0.325}$ & $0$\\
20190218A & $184.05$ & $56.42$ & $1282.7$ & $29.0$ & $1203.7$ & $1.65\pm0.71$ & $1.438_{-0.378}^{+0.242}$ & $40.758_{-0.534}^{+0.301}$ & $1$\\
20190218B & $268.70$ & $17.93$ & $549.9$ & $83.6$ & $416.3$ & $5.90\pm1.60$ & $0.437_{-0.275}^{+0.146}$ & $40.166_{-1.075}^{+0.383}$ & $0$\\
20190218C & $156.96$ & $77.95$ & $318.6$ & $43.0$ & $225.6$ & $31.00\pm18.00$ & $0.178_{-0.134}^{+0.122}$ & $40.037_{-1.633}^{+0.689}$ & $1$\\
20190219A & $105.78$ & $43.13$ & $655.1$ & $76.7$ & $528.4$ & $0.96\pm0.22$ & $0.589_{-0.322}^{+0.149}$ & $39.666_{-0.872}^{+0.307}$ & $1$\\
20190219B & $246.30$ & $57.92$ & $1675.7$ & $32.3$ & $1593.4$ & $14.40\pm3.40$ & $1.947_{-0.469}^{+0.294}$ & $41.980_{-0.373}^{+0.220}$ & $0$\\
20190219C & $349.67$ & $49.21$ & $805.5$ & $122.9$ & $632.6$ & $1.96\pm0.86$ & $0.714_{-0.298}^{+0.167}$ & $40.162_{-0.774}^{+0.361}$ & $0$\\
20190220A & $237.21$ & $74.16$ & $215.1$ & $39.9$ & $125.2$ & $0.68\pm0.44$ & $0.050_{-0.045}^{+0.097}$ & $37.230_{-2.515}^{+1.188}$ & $0$\\
20190221A & $132.60$ & $9.90$ & $224.8$ & $53.9$ & $120.9$ & $2.33\pm0.30$ & $0.045_{-0.042}^{+0.095}$ & $37.676_{-2.416}^{+1.069}$ & $1$\\
20190221B & $286.77$ & $27.86$ & $394.7$ & $167.1$ & $177.6$ & $5.60\pm1.40$ & $0.111_{-0.085}^{+0.119}$ & $38.857_{-1.436}^{+0.769}$ & $1$\\
20190221C & $316.15$ & $54.67$ & $2038.0$ & $216.3$ & $1771.7$ & $7.10\pm1.60$ & $2.182_{-0.515}^{+0.330}$ & $41.777_{-0.358}^{+0.215}$ & $0$\\
20190221D & $24.81$ & $60.93$ & $473.9$ & $189.7$ & $234.2$ & $1.13\pm0.20$ & $0.190_{-0.142}^{+0.124}$ & $38.659_{-1.336}^{+0.543}$ & $0$\\
20190222B & $160.69$ & $19.62$ & $498.2$ & $33.8$ & $414.4$ & $4.40\pm1.80$ & $0.434_{-0.275}^{+0.145}$ & $40.033_{-1.176}^{+0.428}$ & $0$\\
20190222C & $239.18$ & $40.03$ & $522.5$ & $28.0$ & $444.5$ & $0.83\pm0.14$ & $0.470_{-0.273}^{+0.152}$ & $39.386_{-0.902}^{+0.338}$ & $1$\\
20190222D & $313.90$ & $26.57$ & $894.5$ & $114.8$ & $729.7$ & $0.86\pm0.28$ & $0.836_{-0.337}^{+0.180}$ & $39.958_{-0.671}^{+0.311}$ & $0$\\
20190223A & $64.72$ & $87.65$ & $389.8$ & $58.7$ & $281.1$ & $1.58\pm0.74$ & $0.250_{-0.184}^{+0.140}$ & $39.062_{-1.491}^{+0.588}$ & $1$\\
20190223B & $311.62$ & $60.56$ & $535.4$ & $123.6$ & $361.8$ & $0.84\pm0.20$ & $0.363_{-0.265}^{+0.139}$ & $39.141_{-1.335}^{+0.405}$ & $0$\\
20190224A & $60.53$ & $83.39$ & $821.7$ & $68.8$ & $702.9$ & $8.50\pm3.10$ & $0.806_{-0.330}^{+0.173}$ & $40.917_{-0.707}^{+0.322}$ & $0$\\
20190224B & $268.24$ & $82.57$ & $839.5$ & $51.5$ & $738.0$ & $4.50\pm2.60$ & $0.846_{-0.334}^{+0.183}$ & $40.687_{-0.860}^{+0.387}$ & $0$\\
20190224C & $124.05$ & $19.78$ & $495.0$ & $57.5$ & $387.5$ & $7.90\pm3.80$ & $0.402_{-0.278}^{+0.138}$ & $40.213_{-1.383}^{+0.455}$ & $1$\\
20190224D & $331.89$ & $89.05$ & $752.1$ & $55.4$ & $646.7$ & $6.10\pm2.00$ & $0.732_{-0.305}^{+0.167}$ & $40.680_{-0.693}^{+0.322}$ & $1$\\
20190224E & $183.04$ & $61.54$ & $435.1$ & $32.3$ & $352.8$ & $4.00\pm0.81$ & $0.349_{-0.254}^{+0.141}$ & $39.782_{-1.311}^{+0.405}$ & $1$\\
20190226A & $58.83$ & $31.93$ & $600.1$ & $89.8$ & $460.3$ & $1.42\pm0.43$ & $0.489_{-0.278}^{+0.154}$ & $39.657_{-0.953}^{+0.379}$ & $0$\\
20190226B & $273.57$ & $61.81$ & $630.8$ & $49.9$ & $530.9$ & $2.38\pm0.70$ & $0.593_{-0.324}^{+0.148}$ & $40.067_{-0.910}^{+0.328}$ & $0$\\
20190226C & $17.46$ & $26.76$ & $826.5$ & $43.2$ & $733.3$ & $1.41\pm0.35$ & $0.840_{-0.337}^{+0.182}$ & $40.177_{-0.620}^{+0.285}$ & $0$\\
20190227A & $108.41$ & $56.34$ & $393.1$ & $62.5$ & $280.6$ & $12.50\pm2.10$ & $0.249_{-0.183}^{+0.139}$ & $39.958_{-1.297}^{+0.489}$ & $1$\\
20190227B & $220.54$ & $39.80$ & $331.6$ & $24.3$ & $257.3$ & $0.71\pm0.15$ & $0.220_{-0.163}^{+0.131}$ & $38.595_{-1.337}^{+0.525}$ & $0$\\
20190228A & $183.48$ & $22.90$ & $439.9$ & $41.0$ & $348.9$ & $35.80\pm4.60$ & $0.343_{-0.250}^{+0.141}$ & $40.717_{-1.271}^{+0.384}$ & $0$\\
20190228B & $50.01$ & $81.94$ & $1125.8$ & $81.9$ & $993.9$ & $66.00\pm32.00$ & $1.175_{-0.355}^{+0.205}$ & $42.170_{-0.633}^{+0.324}$ & $0$\\
20190301B & $69.50$ & $74.08$ & $619.5$ & $81.0$ & $488.5$ & $0.85\pm0.36$ & $0.529_{-0.294}^{+0.152}$ & $39.509_{-1.016}^{+0.398}$ & $0$\\
20190301C & $171.83$ & $34.93$ & $805.5$ & $23.1$ & $732.4$ & $2.32\pm0.52$ & $0.839_{-0.338}^{+0.181}$ & $40.392_{-0.608}^{+0.276}$ & $0$\\
20190301D & $278.72$ & $74.68$ & $1159.7$ & $52.1$ & $1057.6$ & $1.50\pm0.21$ & $1.253_{-0.388}^{+0.218}$ & $40.587_{-0.421}^{+0.208}$ & $0$\\
20190302A & $34.80$ & $61.34$ & $1009.3$ & $195.8$ & $763.5$ & $35.00\pm13.00$ & $0.874_{-0.314}^{+0.191}$ & $41.610_{-0.632}^{+0.327}$ & $0$\\
20190303B & $128.74$ & $66.03$ & $192.5$ & $46.1$ & $96.4$ & $42.00\pm19.00$ & $\--$ & $\--$ & $1$\\
20190303C & $173.24$ & $26.32$ & $1088.6$ & $22.0$ & $1016.6$ & $3.46\pm0.46$ & $1.204_{-0.367}^{+0.209}$ & $40.912_{-0.411}^{+0.206}$ & $1$\\
20190303D & $179.57$ & $70.84$ & $710.1$ & $36.0$ & $624.1$ & $1.17\pm0.67$ & $0.702_{-0.294}^{+0.167}$ & $39.923_{-0.894}^{+0.403}$ & $0$\\
20190304A & $124.51$ & $74.61$ & $483.6$ & $49.7$ & $383.9$ & $2.90\pm1.10$ & $0.397_{-0.277}^{+0.138}$ & $39.765_{-1.328}^{+0.427}$ & $1$\\
20190304B & $204.86$ & $24.19$ & $470.7$ & $23.3$ & $397.4$ & $2.22\pm0.59$ & $0.414_{-0.277}^{+0.141}$ & $39.690_{-1.171}^{+0.384}$ & $1$\\
20190304C & $223.01$ & $26.72$ & $564.5$ & $21.6$ & $492.9$ & $1.32\pm0.13$ & $0.536_{-0.298}^{+0.151}$ & $39.713_{-0.819}^{+0.282}$ & $0$\\
20190307A & $254.55$ & $9.85$ & $352.6$ & $55.3$ & $247.3$ & $\--$ & $0.208_{-0.155}^{+0.127}$ & $\--$ & $0$\\
20190307B & $269.20$ & $38.40$ & $291.1$ & $52.0$ & $189.1$ & $\--$ & $0.127_{-0.097}^{+0.119}$ & $\--$ & $0$\\
20190308B & $38.59$ & $83.62$ & $179.5$ & $68.0$ & $61.5$ & $1.39\pm0.85$ & $\--$ & $\--$ & $0$\\
20190308C & $188.36$ & $44.39$ & $498.2$ & $20.8$ & $427.4$ & $4.80\pm2.50$ & $0.450_{-0.274}^{+0.149}$ & $40.105_{-1.208}^{+0.459}$ & $1$\\
20190309A & $278.96$ & $52.41$ & $357.5$ & $59.2$ & $248.3$ & $0.72\pm0.44$ & $0.209_{-0.155}^{+0.128}$ & $38.552_{-1.652}^{+0.658}$ & $0$\\
20190313B & $101.98$ & $74.13$ & $1192.1$ & $60.7$ & $1081.4$ & $2.74\pm0.78$ & $1.282_{-0.400}^{+0.223}$ & $40.870_{-0.504}^{+0.260}$ & $1$\\
20190316A & $5.23$ & $20.51$ & $516.0$ & $39.0$ & $427.0$ & $2.53\pm0.82$ & $0.449_{-0.274}^{+0.149}$ & $39.826_{-1.060}^{+0.398}$ & $1$\\
20190317A & $87.44$ & $44.66$ & $1156.5$ & $137.2$ & $969.3$ & $1.24\pm0.44$ & $1.145_{-0.342}^{+0.202}$ & $40.418_{-0.531}^{+0.286}$ & $0$\\
20190317B & $101.01$ & $49.73$ & $425.4$ & $81.7$ & $293.7$ & $1.89\pm0.46$ & $0.266_{-0.195}^{+0.143}$ & $39.198_{-1.331}^{+0.504}$ & $0$\\
20190317C & $125.82$ & $32.07$ & $601.7$ & $57.0$ & $494.7$ & $7.80\pm2.80$ & $0.538_{-0.299}^{+0.151}$ & $40.489_{-0.967}^{+0.373}$ & $0$\\
20190317E & $274.37$ & $13.25$ & $800.7$ & $134.1$ & $616.6$ & $7.30\pm1.80$ & $0.693_{-0.292}^{+0.166}$ & $40.705_{-0.651}^{+0.304}$ & $1$\\
20190317F & $236.25$ & $47.05$ & $1125.8$ & $41.0$ & $1034.8$ & $26.00\pm14.00$ & $1.226_{-0.377}^{+0.213}$ & $41.805_{-0.688}^{+0.339}$ & $1$\\
20190318A & $324.11$ & $74.46$ & $420.5$ & $86.6$ & $283.9$ & $14.20\pm2.80$ & $0.253_{-0.186}^{+0.141}$ & $40.029_{-1.310}^{+0.498}$ & $1$\\
20190319A & $113.43$ & $5.72$ & $2041.3$ & $109.0$ & $1882.3$ & $19.40\pm4.20$ & $2.325_{-0.516}^{+0.359}$ & $42.271_{-0.335}^{+0.214}$ & $1$\\
20190320A & $61.60$ & $63.36$ & $613.0$ & $142.8$ & $420.2$ & $4.40\pm1.40$ & $0.441_{-0.275}^{+0.147}$ & $40.049_{-1.086}^{+0.398}$ & $1$\\
20190320B & $250.40$ & $39.63$ & $490.1$ & $38.3$ & $401.8$ & $1.90\pm0.34$ & $0.419_{-0.276}^{+0.142}$ & $39.634_{-1.098}^{+0.353}$ & $1$\\
20190320C & $254.73$ & $22.38$ & $367.2$ & $45.5$ & $271.7$ & $3.14\pm0.65$ & $0.238_{-0.176}^{+0.136}$ & $39.315_{-1.323}^{+0.511}$ & $0$\\
20190320D & $262.22$ & $59.07$ & $1151.7$ & $54.2$ & $1047.5$ & $11.40\pm1.60$ & $1.241_{-0.383}^{+0.216}$ & $41.459_{-0.419}^{+0.209}$ & $0$\\
20190320E & $76.64$ & $89.16$ & $299.2$ & $55.9$ & $193.3$ & $12.30\pm4.50$ & $0.133_{-0.101}^{+0.120}$ & $39.365_{-1.482}^{+0.733}$ & $1$\\
20190322A & $110.75$ & $51.30$ & $1054.6$ & $58.1$ & $946.5$ & $10.10\pm3.20$ & $1.117_{-0.342}^{+0.199}$ & $41.305_{-0.518}^{+0.276}$ & $0$\\
20190322B & $132.03$ & $73.34$ & $577.4$ & $47.4$ & $480.0$ & $2.04\pm0.90$ & $0.516_{-0.289}^{+0.153}$ & $39.866_{-1.033}^{+0.411}$ & $0$\\
20190322C & $296.36$ & $70.70$ & $1192.1$ & $65.8$ & $1076.3$ & $13.00\pm5.50$ & $1.276_{-0.398}^{+0.222}$ & $41.542_{-0.597}^{+0.305}$ & $1$\\
20190323A & $112.37$ & $34.46$ & $855.7$ & $71.0$ & $734.7$ & $2.71\pm0.79$ & $0.842_{-0.336}^{+0.182}$ & $40.463_{-0.643}^{+0.299}$ & $1$\\
20190323B & $193.22$ & $77.24$ & $787.7$ & $38.4$ & $699.3$ & $10.60\pm1.40$ & $0.802_{-0.330}^{+0.172}$ & $41.008_{-0.573}^{+0.241}$ & $1$\\
20190323C & $199.50$ & $40.07$ & $380.1$ & $22.6$ & $307.5$ & $1.38\pm0.24$ & $0.283_{-0.206}^{+0.144}$ & $39.121_{-1.286}^{+0.463}$ & $0$\\
20190323D & $56.88$ & $46.93$ & $760.2$ & $158.9$ & $551.3$ & $2.49\pm0.87$ & $0.618_{-0.333}^{+0.153}$ & $40.127_{-0.930}^{+0.344}$ & $0$\\
20190325A & $130.41$ & $83.07$ & $357.5$ & $49.2$ & $258.3$ & $4.60\pm1.70$ & $0.221_{-0.164}^{+0.131}$ & $39.412_{-1.433}^{+0.577}$ & $1$\\
20190325B & $183.92$ & $30.32$ & $1730.7$ & $16.6$ & $1664.1$ & $3.81\pm0.77$ & $2.034_{-0.498}^{+0.308}$ & $41.443_{-0.357}^{+0.208}$ & $0$\\
20190325C & $53.85$ & $60.17$ & $799.0$ & $189.6$ & $559.4$ & $3.83\pm0.89$ & $0.627_{-0.336}^{+0.155}$ & $40.328_{-0.851}^{+0.305}$ & $0$\\
20190326A & $161.90$ & $74.22$ & $283.1$ & $40.5$ & $192.6$ & $1.51\pm0.39$ & $0.132_{-0.100}^{+0.120}$ & $38.447_{-1.415}^{+0.700}$ & $0$\\
20190327A & $281.31$ & $34.28$ & $347.8$ & $90.0$ & $207.8$ & $5.20\pm1.60$ & $0.153_{-0.116}^{+0.121}$ & $39.122_{-1.428}^{+0.660}$ & $0$\\
20190328A & $120.35$ & $59.10$ & $1303.7$ & $51.9$ & $1201.8$ & $2.66\pm0.46$ & $1.435_{-0.378}^{+0.241}$ & $40.964_{-0.373}^{+0.215}$ & $0$\\
20190328B & $199.47$ & $86.85$ & $564.5$ & $49.6$ & $464.9$ & $2.14\pm0.55$ & $0.495_{-0.279}^{+0.154}$ & $39.846_{-0.920}^{+0.362}$ & $0$\\
20190328C & $73.83$ & $81.96$ & $470.7$ & $62.5$ & $358.2$ & $14.90\pm7.10$ & $0.357_{-0.261}^{+0.140}$ & $40.375_{-1.497}^{+0.486}$ & $1$\\
20190329A & $65.54$ & $73.63$ & $189.2$ & $88.4$ & $50.8$ & $2.24\pm0.77$ & $\--$ & $\--$ & $0$\\
20190329B & $87.90$ & $76.27$ & $406.0$ & $65.9$ & $290.1$ & $\--$ & $0.261_{-0.191}^{+0.142}$ & $\--$ & $0$\\
20190329C & $279.79$ & $51.63$ & $1256.8$ & $60.8$ & $1146.0$ & $\--$ & $1.364_{-0.383}^{+0.224}$ & $\--$ & $0$\\
20190330A & $204.09$ & $38.36$ & $509.5$ & $25.4$ & $434.1$ & $1.14\pm0.21$ & $0.458_{-0.273}^{+0.150}$ & $39.498_{-0.949}^{+0.348}$ & $0$\\
20190330B & $269.41$ & $52.81$ & $668.0$ & $48.8$ & $569.2$ & $5.30\pm1.60$ & $0.639_{-0.339}^{+0.158}$ & $40.487_{-0.884}^{+0.329}$ & $1$\\
20190401A & $196.80$ & $79.91$ & $779.6$ & $38.8$ & $690.8$ & $8.60\pm3.00$ & $0.791_{-0.326}^{+0.171}$ & $40.904_{-0.700}^{+0.318}$ & $1$\\
20190402A & $178.61$ & $47.10$ & $1287.5$ & $22.2$ & $1215.3$ & $1.34\pm0.52$ & $1.453_{-0.379}^{+0.246}$ & $40.678_{-0.500}^{+0.289}$ & $0$\\
20190403A & $116.33$ & $86.36$ & $519.2$ & $54.6$ & $414.6$ & $3.19\pm0.86$ & $0.435_{-0.275}^{+0.145}$ & $39.894_{-1.083}^{+0.382}$ & $0$\\
20190403B & $135.47$ & $1.46$ & $291.1$ & $52.7$ & $188.4$ & $23.80\pm6.80$ & $0.126_{-0.096}^{+0.119}$ & $39.603_{-1.437}^{+0.728}$ & $1$\\
20190403C & $249.83$ & $58.70$ & $933.3$ & $37.2$ & $846.1$ & $1.53\pm0.33$ & $0.983_{-0.326}^{+0.198}$ & $40.364_{-0.494}^{+0.261}$ & $0$\\
20190403D & $326.53$ & $84.29$ & $613.0$ & $62.5$ & $500.5$ & $1.75\pm0.56$ & $0.547_{-0.303}^{+0.150}$ & $39.855_{-0.938}^{+0.355}$ & $0$\\
20190403E & $220.22$ & $86.54$ & $220.0$ & $43.7$ & $126.3$ & $76.00\pm25.00$ & $0.051_{-0.046}^{+0.097}$ & $39.300_{-2.182}^{+1.084}$ & $0$\\
20190403F & $43.34$ & $33.14$ & $666.4$ & $69.6$ & $546.8$ & $7.10\pm2.40$ & $0.613_{-0.331}^{+0.151}$ & $40.574_{-0.926}^{+0.340}$ & $0$\\
20190403G & $81.74$ & $25.78$ & $865.4$ & $165.4$ & $650.0$ & $1.59\pm0.44$ & $0.737_{-0.307}^{+0.167}$ & $40.102_{-0.661}^{+0.304}$ & $0$\\
20190404A & $143.10$ & $36.90$ & $1353.8$ & $40.2$ & $1263.6$ & $4.50\pm1.80$ & $1.513_{-0.384}^{+0.256}$ & $41.242_{-0.499}^{+0.291}$ & $1$\\
20190404B & $259.79$ & $40.00$ & $490.1$ & $45.7$ & $394.4$ & $16.30\pm3.20$ & $0.410_{-0.277}^{+0.140}$ & $40.547_{-1.150}^{+0.361}$ & $1$\\
20190405A & $337.02$ & $20.96$ & $423.8$ & $46.2$ & $327.6$ & $2.50\pm1.30$ & $0.310_{-0.225}^{+0.145}$ & $39.465_{-1.520}^{+0.549}$ & $0$\\
20190405B & $236.48$ & $89.16$ & $1111.2$ & $51.9$ & $1009.3$ & $17.50\pm6.30$ & $1.195_{-0.363}^{+0.208}$ & $41.609_{-0.542}^{+0.285}$ & $1$\\
20190408A & $262.20$ & $71.60$ & $862.1$ & $44.7$ & $767.4$ & $1.51\pm0.68$ & $0.879_{-0.311}^{+0.192}$ & $40.250_{-0.683}^{+0.351}$ & $0$\\
20190409A & $79.52$ & $6.72$ & $1789.0$ & $81.5$ & $1657.5$ & $8.70\pm2.80$ & $2.026_{-0.495}^{+0.305}$ & $41.798_{-0.428}^{+0.249}$ & $1$\\
20190409B & $126.65$ & $63.47$ & $297.6$ & $59.8$ & $187.8$ & $6.80\pm2.50$ & $0.125_{-0.095}^{+0.119}$ & $39.052_{-1.491}^{+0.757}$ & $0$\\
20190409C & $252.60$ & $71.62$ & $674.5$ & $42.9$ & $581.6$ & $2.17\pm0.94$ & $0.653_{-0.328}^{+0.161}$ & $40.120_{-0.919}^{+0.369}$ & $0$\\
20190409D & $336.64$ & $26.95$ & $1298.9$ & $53.5$ & $1195.4$ & $2.74\pm0.69$ & $1.427_{-0.377}^{+0.239}$ & $40.971_{-0.418}^{+0.242}$ & $1$\\
20190410A & $263.47$ & $-2.37$ & $278.2$ & $122.7$ & $105.5$ & $5.80\pm1.60$ & $0.028_{-0.027}^{+0.087}$ & $37.649_{-3.049}^{+1.364}$ & $0$\\
20190410B & $265.76$ & $15.17$ & $642.1$ & $78.3$ & $513.8$ & $0.45\pm0.15$ & $0.567_{-0.312}^{+0.149}$ & $39.300_{-0.941}^{+0.351}$ & $1$\\
20190411A & $80.00$ & $83.89$ & $461.0$ & $61.2$ & $349.8$ & $1.41\pm0.51$ & $0.344_{-0.251}^{+0.141}$ & $39.316_{-1.407}^{+0.464}$ & $0$\\
20190411B & $154.03$ & $29.23$ & $1227.7$ & $33.4$ & $1144.3$ & $3.70\pm0.57$ & $1.361_{-0.384}^{+0.224}$ & $41.058_{-0.389}^{+0.205}$ & $1$\\
20190411C & $9.33$ & $20.50$ & $234.5$ & $39.7$ & $144.8$ & $9.30\pm2.40$ & $0.072_{-0.059}^{+0.107}$ & $38.690_{-1.676}^{+0.928}$ & $1$\\
20190412A & $243.45$ & $61.87$ & $363.9$ & $36.7$ & $277.2$ & $6.90\pm2.20$ & $0.245_{-0.180}^{+0.138}$ & $39.684_{-1.386}^{+0.545}$ & $1$\\
20190412B & $285.65$ & $19.25$ & $375.3$ & $264.4$ & $60.9$ & $12.80\pm5.20$ & $\--$ & $\--$ & $0$\\
20190414A & $181.44$ & $38.90$ & $812.0$ & $20.2$ & $741.8$ & $1.74\pm0.48$ & $0.850_{-0.331}^{+0.184}$ & $40.280_{-0.617}^{+0.294}$ & $1$\\
20190414B & $246.90$ & $57.53$ & $511.1$ & $42.4$ & $418.7$ & $3.80\pm1.00$ & $0.440_{-0.275}^{+0.147}$ & $39.981_{-1.059}^{+0.379}$ & $1$\\
20190415A & $182.38$ & $71.28$ & $632.4$ & $35.7$ & $546.7$ & $3.70\pm1.40$ & $0.613_{-0.331}^{+0.151}$ & $40.291_{-0.953}^{+0.353}$ & $1$\\
20190415B & $8.86$ & $54.85$ & $711.7$ & $144.1$ & $517.6$ & $22.30\pm3.40$ & $0.573_{-0.315}^{+0.149}$ & $41.005_{-0.835}^{+0.286}$ & $0$\\
20190415C & $74.81$ & $34.80$ & $648.6$ & $166.9$ & $431.7$ & $0.77\pm0.19$ & $0.455_{-0.274}^{+0.150}$ & $39.321_{-0.994}^{+0.371}$ & $0$\\
20190416A & $144.99$ & $33.30$ & $2287.1$ & $39.0$ & $2198.1$ & $2.80\pm0.86$ & $2.790_{-0.612}^{+0.390}$ & $41.593_{-0.381}^{+0.231}$ & $1$\\
20190416B & $172.19$ & $35.95$ & $574.2$ & $19.4$ & $504.8$ & $1.47\pm0.53$ & $0.553_{-0.306}^{+0.150}$ & $39.791_{-0.963}^{+0.365}$ & $1$\\
20190417B & $174.87$ & $64.72$ & $1151.7$ & $25.5$ & $1076.2$ & $9.90\pm1.80$ & $1.276_{-0.398}^{+0.222}$ & $41.424_{-0.445}^{+0.224}$ & $0$\\
20190417C & $45.68$ & $71.26$ & $318.6$ & $120.4$ & $148.2$ & $10.80\pm4.90$ & $0.076_{-0.062}^{+0.108}$ & $38.801_{-1.766}^{+0.973}$ & $1$\\
20190418A & $65.79$ & $16.04$ & $182.8$ & $68.4$ & $64.4$ & $2.20\pm1.00$ & $\--$ & $\--$ & $1$\\
20190419A & $104.98$ & $64.88$ & $438.3$ & $60.6$ & $327.7$ & $0.77\pm0.30$ & $0.310_{-0.226}^{+0.145}$ & $38.954_{-1.415}^{+0.510}$ & $0$\\
20190419B & $255.27$ & $86.74$ & $166.6$ & $53.8$ & $62.8$ & $7.90\pm3.50$ & $\--$ & $\--$ & $1$\\
20190420A & $106.55$ & $55.96$ & $609.8$ & $66.4$ & $493.4$ & $3.11\pm0.61$ & $0.536_{-0.298}^{+0.151}$ & $40.086_{-0.869}^{+0.318}$ & $1$\\
20190420B & $94.73$ & $70.12$ & $844.3$ & $64.9$ & $729.4$ & $15.10\pm6.70$ & $0.836_{-0.337}^{+0.180}$ & $41.202_{-0.755}^{+0.348}$ & $1$\\
20190420C & $248.10$ & $37.25$ & $627.6$ & $33.4$ & $544.2$ & $4.13\pm0.96$ & $0.610_{-0.331}^{+0.151}$ & $40.334_{-0.864}^{+0.305}$ & $0$\\
20190421B & $82.49$ & $62.31$ & $393.1$ & $97.3$ & $245.8$ & $16.40\pm4.90$ & $0.206_{-0.153}^{+0.127}$ & $39.895_{-1.398}^{+0.567}$ & $1$\\
20190422A & $48.56$ & $35.15$ & $452.9$ & $80.1$ & $322.8$ & $9.10\pm2.80$ & $0.303_{-0.220}^{+0.146}$ & $40.003_{-1.358}^{+0.493}$ & $1$\\
20190422B & $158.27$ & $45.67$ & $975.4$ & $32.1$ & $893.3$ & $1.57\pm0.55$ & $1.047_{-0.346}^{+0.198}$ & $40.435_{-0.574}^{+0.296}$ & $0$\\
20190423A & $179.68$ & $55.25$ & $244.2$ & $33.2$ & $161.0$ & $55.40\pm8.80$ & $0.090_{-0.071}^{+0.115}$ & $39.667_{-1.461}^{+0.817}$ & $1$\\
20190423B & $298.58$ & $26.19$ & $585.5$ & $483.2$ & $52.3$ & $7.00\pm1.30$ & $\--$ & $\--$ & $0$\\
20190423C & $349.08$ & $86.97$ & $855.7$ & $60.6$ & $745.1$ & $4.37\pm0.97$ & $0.854_{-0.328}^{+0.185}$ & $40.684_{-0.578}^{+0.276}$ & $1$\\
20190423D & $29.69$ & $84.80$ & $498.2$ & $67.9$ & $380.3$ & $18.00\pm6.80$ & $0.391_{-0.276}^{+0.138}$ & $40.545_{-1.349}^{+0.430}$ & $1$\\
20190424A & $168.30$ & $63.78$ & $758.6$ & $35.4$ & $673.2$ & $1.99\pm0.58$ & $0.768_{-0.317}^{+0.169}$ & $40.239_{-0.666}^{+0.303}$ & $1$\\
20190425A & $255.72$ & $21.52$ & $127.8$ & $48.4$ & $29.4$ & $31.60\pm4.20$ & $\--$ & $\--$ & $1$\\
20190425B & $210.12$ & $88.60$ & $1030.3$ & $51.3$ & $929.0$ & $3.10\pm1.30$ & $1.094_{-0.344}^{+0.198}$ & $40.773_{-0.600}^{+0.310}$ & $1$\\
20190426A & $115.04$ & $59.12$ & $341.3$ & $56.5$ & $234.8$ & $2.01\pm0.29$ & $0.191_{-0.143}^{+0.124}$ & $38.914_{-1.319}^{+0.529}$ & $1$\\
20190427A & $78.93$ & $7.77$ & $454.5$ & $83.7$ & $320.8$ & $9.50\pm2.90$ & $0.300_{-0.218}^{+0.146}$ & $40.013_{-1.356}^{+0.495}$ & $1$\\
20190428A & $170.73$ & $23.33$ & $968.9$ & $26.5$ & $892.4$ & $7.40\pm2.20$ & $1.046_{-0.346}^{+0.198}$ & $41.108_{-0.540}^{+0.279}$ & $1$\\
20190429A & $281.09$ & $59.42$ & $470.7$ & $57.4$ & $363.3$ & $1.83\pm0.31$ & $0.365_{-0.266}^{+0.139}$ & $39.485_{-1.298}^{+0.378}$ & $0$\\
20190429B & $329.93$ & $3.96$ & $297.6$ & $44.1$ & $203.5$ & $5.00\pm1.60$ & $0.147_{-0.111}^{+0.120}$ & $39.068_{-1.440}^{+0.679}$ & $0$\\
20190430A & $77.70$ & $87.01$ & $349.4$ & $68.0$ & $231.4$ & $7.70\pm2.30$ & $0.186_{-0.139}^{+0.123}$ & $39.473_{-1.407}^{+0.591}$ & $0$\\
20190430B & $237.72$ & $62.27$ & $2617.1$ & $34.1$ & $2533.0$ & $1.52\pm0.52$ & $3.278_{-0.650}^{+0.449}$ & $41.470_{-0.377}^{+0.239}$ & $0$\\
20190430C & $277.22$ & $24.92$ & $399.5$ & $98.0$ & $251.5$ & $5.10\pm1.20$ & $0.213_{-0.158}^{+0.129}$ & $39.420_{-1.355}^{+0.539}$ & $1$\\
20190501B & $261.45$ & $54.36$ & $784.5$ & $44.0$ & $690.5$ & $3.20\pm0.55$ & $0.791_{-0.326}^{+0.171}$ & $40.474_{-0.595}^{+0.257}$ & $1$\\
20190502A & $165.01$ & $59.95$ & $626.0$ & $35.2$ & $540.8$ & $11.50\pm2.30$ & $0.606_{-0.329}^{+0.150}$ & $40.772_{-0.849}^{+0.293}$ & $1$\\
20190502B & $212.04$ & $64.44$ & $917.1$ & $32.3$ & $834.8$ & $10.10\pm1.60$ & $0.967_{-0.321}^{+0.198}$ & $41.168_{-0.464}^{+0.242}$ & $1$\\
20190502C & $155.60$ & $82.97$ & $396.3$ & $46.9$ & $299.4$ & $8.30\pm3.50$ & $0.273_{-0.199}^{+0.143}$ & $39.865_{-1.445}^{+0.555}$ & $1$\\
20190515A & $310.15$ & $55.46$ & $452.9$ & $159.8$ & $243.1$ & $16.80\pm1.80$ & $0.202_{-0.151}^{+0.126}$ & $39.890_{-1.296}^{+0.500}$ & $0$\\
20190515B & $0.83$ & $3.41$ & $820.1$ & $30.4$ & $739.7$ & $11.30\pm4.80$ & $0.848_{-0.332}^{+0.183}$ & $41.089_{-0.722}^{+0.342}$ & $1$\\
20190515D & $67.13$ & $-5.01$ & $425.4$ & $47.1$ & $328.3$ & $8.80\pm4.40$ & $0.311_{-0.226}^{+0.145}$ & $40.015_{-1.502}^{+0.542}$ & $1$\\
20190516B & $167.34$ & $7.37$ & $1235.8$ & $33.7$ & $1152.1$ & $9.90\pm5.30$ & $1.371_{-0.377}^{+0.224}$ & $41.492_{-0.639}^{+0.328}$ & $1$\\
20190517C & $87.50$ & $26.62$ & $334.8$ & $187.2$ & $97.6$ & $8.70\pm2.80$ & $\--$ & $\--$ & $0$\\
20190517D & $339.95$ & $41.84$ & $1184.0$ & $97.2$ & $1036.8$ & $5.80\pm3.00$ & $1.228_{-0.378}^{+0.214}$ & $41.155_{-0.668}^{+0.333}$ & $0$\\
20190518B & $175.11$ & $20.28$ & $913.9$ & $26.2$ & $837.7$ & $2.10\pm1.00$ & $0.972_{-0.322}^{+0.198}$ & $40.490_{-0.670}^{+0.347}$ & $1$\\
20190518C & $242.01$ & $4.64$ & $444.8$ & $42.4$ & $352.4$ & $14.80\pm3.30$ & $0.348_{-0.254}^{+0.141}$ & $40.348_{-1.323}^{+0.413}$ & $1$\\
20190518D & $174.72$ & $89.31$ & $202.2$ & $53.7$ & $98.5$ & $3.00\pm1.60$ & $\--$ & $\--$ & $1$\\
20190518G & $94.79$ & $75.52$ & $525.7$ & $63.8$ & $411.9$ & $1.76\pm0.62$ & $0.431_{-0.275}^{+0.145}$ & $39.629_{-1.148}^{+0.410}$ & $1$\\
20190519D & $164.57$ & $42.99$ & $538.6$ & $29.3$ & $459.3$ & $0.81\pm0.36$ & $0.488_{-0.277}^{+0.154}$ & $39.411_{-1.053}^{+0.424}$ & $1$\\
20190519E & $168.28$ & $41.65$ & $693.9$ & $27.6$ & $616.3$ & $1.46\pm0.67$ & $0.693_{-0.292}^{+0.166}$ & $40.006_{-0.795}^{+0.372}$ & $1$\\
20190519F & $165.63$ & $77.23$ & $799.0$ & $43.3$ & $705.7$ & $4.00\pm1.30$ & $0.809_{-0.331}^{+0.173}$ & $40.594_{-0.680}^{+0.309}$ & $1$\\
20190519G & $306.68$ & $72.34$ & $433.5$ & $76.9$ & $306.6$ & $22.00\pm12.00$ & $0.282_{-0.206}^{+0.144}$ & $40.320_{-1.546}^{+0.583}$ & $0$\\
20190519H & $342.99$ & $87.37$ & $1169.5$ & $58.0$ & $1061.5$ & $6.60\pm3.30$ & $1.258_{-0.390}^{+0.219}$ & $41.234_{-0.657}^{+0.328}$ & $1$\\
20190519J & $296.21$ & $86.93$ & $642.1$ & $55.4$ & $536.7$ & $1.70\pm1.10$ & $0.601_{-0.328}^{+0.148}$ & $39.934_{-1.208}^{+0.430}$ & $0$\\
20190520A & $273.52$ & $26.32$ & $431.9$ & $79.1$ & $302.8$ & $2.40\pm1.00$ & $0.277_{-0.202}^{+0.144}$ & $39.341_{-1.439}^{+0.550}$ & $1$\\
20190527A & $12.45$ & $7.99$ & $582.3$ & $31.4$ & $500.9$ & $10.10\pm4.10$ & $0.548_{-0.303}^{+0.150}$ & $40.618_{-0.997}^{+0.383}$ & $1$\\
20190527C & $100.22$ & $57.00$ & $535.4$ & $73.8$ & $411.6$ & $20.00\pm12.00$ & $0.431_{-0.275}^{+0.145}$ & $40.683_{-1.359}^{+0.483}$ & $1$\\
20190529A & $68.06$ & $40.32$ & $703.6$ & $164.6$ & $489.0$ & $1.45\pm0.49$ & $0.530_{-0.295}^{+0.152}$ & $39.743_{-0.955}^{+0.371}$ & $0$\\
20190530A & $68.74$ & $60.59$ & $554.8$ & $138.6$ & $366.2$ & $1.69\pm0.90$ & $0.370_{-0.270}^{+0.139}$ & $39.463_{-1.549}^{+0.492}$ & $0$\\
20190531A & $203.96$ & $81.72$ & $325.1$ & $44.4$ & $230.7$ & $\--$ & $0.185_{-0.139}^{+0.123}$ & $\--$ & $0$\\
20190531B & $259.91$ & $49.32$ & $166.6$ & $41.7$ & $74.9$ & $\--$ & $\--$ & $\--$ & $0$\\
20190531C & $331.14$ & $43.00$ & $477.2$ & $131.4$ & $295.8$ & $1.20\pm1.00$ & $0.268_{-0.196}^{+0.143}$ & $39.010_{-1.987}^{+0.670}$ & $0$\\
20190531E & $15.20$ & $0.54$ & $328.4$ & $32.2$ & $246.2$ & $5.30\pm2.90$ & $0.206_{-0.154}^{+0.127}$ & $39.407_{-1.588}^{+0.642}$ & $0$\\
20190601A & $190.11$ & $62.72$ & $2228.9$ & $34.0$ & $2144.9$ & $2.70\pm2.40$ & $2.703_{-0.582}^{+0.380}$ & $41.550_{-1.172}^{+0.392}$ & $1$\\
20190601B & $17.88$ & $23.82$ & $789.3$ & $43.4$ & $695.9$ & $13.00\pm3.90$ & $0.798_{-0.328}^{+0.171}$ & $41.092_{-0.667}^{+0.301}$ & $1$\\
20190601C & $88.52$ & $28.47$ & $423.8$ & $186.1$ & $187.7$ & $5.80\pm2.50$ & $0.125_{-0.095}^{+0.119}$ & $38.982_{-1.537}^{+0.778}$ & $0$\\
20190601D & $85.86$ & $79.35$ & $669.6$ & $65.0$ & $554.6$ & $5.70\pm1.70$ & $0.622_{-0.334}^{+0.154}$ & $40.493_{-0.894}^{+0.327}$ & $0$\\
20190603B & $48.87$ & $74.28$ & $503.0$ & $99.0$ & $354.0$ & $6.20\pm2.70$ & $0.351_{-0.256}^{+0.140}$ & $39.977_{-1.462}^{+0.480}$ & $0$\\
20190604C & $77.39$ & $49.30$ & $504.7$ & $153.0$ & $301.7$ & $26.20\pm4.20$ & $0.276_{-0.201}^{+0.144}$ & $40.375_{-1.282}^{+0.464}$ & $0$\\
20190604D & $199.93$ & $15.73$ & $1020.6$ & $24.2$ & $946.4$ & $2.48\pm0.79$ & $1.117_{-0.342}^{+0.199}$ & $40.695_{-0.519}^{+0.276}$ & $1$\\
20190604E & $235.59$ & $32.06$ & $1218.0$ & $25.4$ & $1142.6$ & $2.26\pm0.82$ & $1.359_{-0.386}^{+0.224}$ & $40.842_{-0.514}^{+0.278}$ & $1$\\
20190604G & $120.81$ & $59.50$ & $231.3$ & $49.7$ & $131.6$ & $4.49\pm0.75$ & $0.057_{-0.050}^{+0.100}$ & $38.169_{-1.891}^{+0.982}$ & $1$\\
20190605C & $168.32$ & $-5.19$ & $186.0$ & $36.2$ & $99.8$ & $4.40\pm1.50$ & $\--$ & $\--$ & $1$\\
20190605D & $26.72$ & $28.62$ & $1653.1$ & $45.4$ & $1557.7$ & $2.16\pm0.84$ & $1.903_{-0.456}^{+0.289}$ & $41.136_{-0.469}^{+0.271}$ & $0$\\
20190606B & $108.79$ & $86.85$ & $275.0$ & $52.6$ & $172.4$ & $17.40\pm5.40$ & $0.103_{-0.080}^{+0.118}$ & $39.287_{-1.484}^{+0.820}$ & $1$\\
20190607A & $26.23$ & $23.66$ & $559.7$ & $41.2$ & $468.5$ & $21.30\pm3.70$ & $0.499_{-0.281}^{+0.155}$ & $40.853_{-0.870}^{+0.331}$ & $1$\\
20190607B & $42.02$ & $49.62$ & $289.5$ & $138.4$ & $101.1$ & $3.20\pm0.61$ & $0.023_{-0.022}^{+0.085}$ & $37.222_{-2.831}^{+1.445}$ & $1$\\
20190608A & $359.23$ & $19.17$ & $719.8$ & $36.0$ & $633.8$ & $1.51\pm0.59$ & $0.715_{-0.299}^{+0.167}$ & $40.051_{-0.738}^{+0.346}$ & $0$\\
20190609A & $345.30$ & $87.94$ & $315.4$ & $57.2$ & $208.2$ & $10.40\pm4.10$ & $0.153_{-0.116}^{+0.121}$ & $39.426_{-1.486}^{+0.686}$ & $0$\\
20190609B & $210.49$ & $88.35$ & $292.8$ & $52.9$ & $189.9$ & $22.20\pm8.40$ & $0.128_{-0.098}^{+0.119}$ & $39.587_{-1.496}^{+0.751}$ & $1$\\
20190609C & $73.17$ & $24.06$ & $480.4$ & $112.8$ & $317.6$ & $1.91\pm0.43$ & $0.296_{-0.215}^{+0.145}$ & $39.303_{-1.310}^{+0.471}$ & $0$\\
20190609D & $115.94$ & $51.69$ & $509.5$ & $55.3$ & $404.2$ & $2.36\pm0.94$ & $0.422_{-0.276}^{+0.143}$ & $39.735_{-1.220}^{+0.426}$ & $1$\\
20190612A & $148.16$ & $70.42$ & $427.0$ & $36.4$ & $340.6$ & $20.00\pm10.00$ & $0.330_{-0.240}^{+0.143}$ & $40.428_{-1.509}^{+0.521}$ & $0$\\
20190612B & $222.21$ & $4.31$ & $186.0$ & $26.1$ & $109.9$ & $3.78\pm0.68$ & $0.033_{-0.032}^{+0.089}$ & $37.606_{-3.137}^{+1.243}$ & $0$\\
20190612C & $79.12$ & $61.01$ & $1638.5$ & $104.7$ & $1483.8$ & $12.10\pm3.20$ & $1.804_{-0.441}^{+0.275}$ & $41.835_{-0.395}^{+0.232}$ & $0$\\
20190613A & $257.40$ & $18.85$ & $714.9$ & $53.4$ & $611.5$ & $8.00\pm3.20$ & $0.688_{-0.296}^{+0.165}$ & $40.737_{-0.766}^{+0.355}$ & $0$\\
20190613B & $65.75$ & $42.67$ & $286.3$ & $170.0$ & $66.3$ & $1.26\pm0.27$ & $\--$ & $\--$ & $0$\\
20190614A & $179.79$ & $88.33$ & $1062.7$ & $51.0$ & $961.7$ & $2.21\pm0.93$ & $1.136_{-0.340}^{+0.201}$ & $40.662_{-0.580}^{+0.307}$ & $0$\\
20190614B & $332.86$ & $24.69$ & $580.7$ & $53.7$ & $477.0$ & $8.40\pm2.80$ & $0.512_{-0.286}^{+0.154}$ & $40.472_{-0.958}^{+0.380}$ & $1$\\
20190614C & $356.50$ & $35.91$ & $585.5$ & $53.8$ & $481.7$ & $2.91\pm0.95$ & $0.519_{-0.290}^{+0.153}$ & $40.025_{-0.951}^{+0.373}$ & $1$\\
20190616A & $234.03$ & $34.48$ & $211.9$ & $24.8$ & $137.1$ & $1.67\pm0.55$ & $0.063_{-0.054}^{+0.103}$ & $37.830_{-1.849}^{+0.999}$ & $0$\\
20190617A & $178.60$ & $83.87$ & $195.7$ & $46.6$ & $99.1$ & $21.00\pm9.30$ & $\--$ & $\--$ & $0$\\
20190617B & $56.43$ & $1.16$ & $275.0$ & $45.3$ & $179.7$ & $9.20\pm4.70$ & $0.113_{-0.087}^{+0.119}$ & $39.097_{-1.617}^{+0.840}$ & $0$\\
20190617C & $134.37$ & $35.70$ & $637.3$ & $42.5$ & $544.8$ & $4.10\pm1.40$ & $0.611_{-0.331}^{+0.151}$ & $40.332_{-0.930}^{+0.341}$ & $0$\\
20190618A & $321.25$ & $25.44$ & $228.1$ & $76.4$ & $101.7$ & $4.30\pm1.70$ & $0.024_{-0.023}^{+0.085}$ & $37.375_{-2.983}^{+1.497}$ & $0$\\
20190619A & $165.18$ & $68.37$ & $897.7$ & $35.4$ & $812.3$ & $3.33\pm0.89$ & $0.936_{-0.310}^{+0.198}$ & $40.654_{-0.524}^{+0.287}$ & $0$\\
20190619B & $231.74$ & $82.15$ & $270.1$ & $45.4$ & $174.7$ & $4.50\pm1.60$ & $0.106_{-0.082}^{+0.118}$ & $38.728_{-1.508}^{+0.821}$ & $0$\\
20190619C & $38.29$ & $36.33$ & $486.9$ & $67.9$ & $369.0$ & $1.22\pm0.37$ & $0.374_{-0.273}^{+0.139}$ & $39.332_{-1.377}^{+0.418}$ & $0$\\
20190619D & $114.79$ & $41.59$ & $375.3$ & $60.8$ & $264.5$ & $6.50\pm1.60$ & $0.229_{-0.169}^{+0.134}$ & $39.594_{-1.351}^{+0.531}$ & $0$\\
20190621B & $193.14$ & $55.64$ & $1059.5$ & $29.0$ & $980.5$ & $1.19\pm0.38$ & $1.159_{-0.348}^{+0.204}$ & $40.412_{-0.510}^{+0.274}$ & $0$\\
20190621C & $206.57$ & $5.23$ & $571.0$ & $26.4$ & $494.6$ & $2.38\pm0.54$ & $0.538_{-0.299}^{+0.151}$ & $39.973_{-0.885}^{+0.328}$ & $1$\\
20190621D & $270.63$ & $78.89$ & $645.4$ & $48.6$ & $546.8$ & $4.30\pm1.90$ & $0.613_{-0.331}^{+0.151}$ & $40.356_{-1.000}^{+0.373}$ & $1$\\
20190622A & $298.98$ & $85.81$ & $1120.9$ & $54.9$ & $1016.0$ & $1.28\pm0.58$ & $1.203_{-0.367}^{+0.209}$ & $40.479_{-0.611}^{+0.314}$ & $0$\\
20190623A & $270.48$ & $24.52$ & $1082.1$ & $74.1$ & $958.0$ & $0.86\pm0.19$ & $1.131_{-0.341}^{+0.201}$ & $40.248_{-0.453}^{+0.242}$ & $0$\\
20190623B & $335.22$ & $46.12$ & $1554.4$ & $141.4$ & $1363.0$ & $2.78\pm0.87$ & $1.627_{-0.400}^{+0.282}$ & $41.100_{-0.429}^{+0.266}$ & $1$\\
20190623C & $192.31$ & $86.03$ & $1049.8$ & $48.8$ & $951.0$ & $5.90\pm1.70$ & $1.122_{-0.342}^{+0.200}$ & $41.077_{-0.497}^{+0.266}$ & $1$\\
20190624A & $168.32$ & $69.78$ & $973.7$ & $37.7$ & $886.0$ & $3.01\pm0.98$ & $1.037_{-0.343}^{+0.198}$ & $40.709_{-0.558}^{+0.289}$ & $1$\\
20190624B & $304.65$ & $73.61$ & $215.1$ & $70.9$ & $94.2$ & $20.00\pm5.20$ & $\--$ & $\--$ & $1$\\
20190625A & $227.91$ & $32.88$ & $297.6$ & $18.6$ & $229.0$ & $11.90\pm2.70$ & $0.183_{-0.137}^{+0.123}$ & $39.645_{-1.366}^{+0.571}$ & $0$\\
20190625C & $73.20$ & $11.10$ & $441.6$ & $75.5$ & $316.1$ & $4.02\pm0.83$ & $0.294_{-0.214}^{+0.145}$ & $39.621_{-1.300}^{+0.465}$ & $1$\\
20190625D & $115.02$ & $4.87$ & $716.6$ & $100.1$ & $566.5$ & $12.10\pm2.10$ & $0.636_{-0.338}^{+0.157}$ & $40.841_{-0.813}^{+0.284}$ & $1$\\
20190627A & $195.89$ & $0.75$ & $402.8$ & $28.9$ & $323.9$ & $2.62\pm0.68$ & $0.304_{-0.221}^{+0.145}$ & $39.468_{-1.329}^{+0.474}$ & $0$\\
20190627B & $256.40$ & $40.79$ & $428.6$ & $40.3$ & $338.3$ & $10.20\pm1.40$ & $0.327_{-0.238}^{+0.143}$ & $40.125_{-1.271}^{+0.404}$ & $1$\\
20190627C & $267.88$ & $71.58$ & $968.9$ & $48.3$ & $870.6$ & $11.30\pm4.00$ & $1.017_{-0.337}^{+0.198}$ & $41.264_{-0.578}^{+0.302}$ & $1$\\
20190627D & $295.33$ & $43.84$ & $1999.2$ & $129.0$ & $1820.2$ & $1.54\pm0.28$ & $2.244_{-0.507}^{+0.343}$ & $41.139_{-0.321}^{+0.200}$ & $1$\\
20190628A & $199.06$ & $51.75$ & $745.7$ & $29.7$ & $666.0$ & $1.28\pm0.32$ & $0.758_{-0.314}^{+0.168}$ & $40.036_{-0.642}^{+0.291}$ & $0$\\
20190628B & $248.48$ & $80.14$ & $406.0$ & $44.5$ & $311.5$ & $1.39\pm0.34$ & $0.288_{-0.210}^{+0.145}$ & $39.141_{-1.323}^{+0.484}$ & $1$\\
20190628C & $11.52$ & $48.59$ & $1740.4$ & $90.8$ & $1599.6$ & $2.45\pm0.62$ & $1.954_{-0.472}^{+0.295}$ & $41.215_{-0.383}^{+0.226}$ & $0$\\
20190629A & $6.34$ & $12.67$ & $503.0$ & $34.3$ & $418.7$ & $3.05\pm0.76$ & $0.440_{-0.275}^{+0.147}$ & $39.885_{-1.051}^{+0.375}$ & $0$\\
20190630B & $328.21$ & $43.01$ & $653.5$ & $151.9$ & $451.6$ & $14.70\pm1.80$ & $0.479_{-0.274}^{+0.153}$ & $40.651_{-0.864}^{+0.318}$ & $0$\\
20190630C & $68.38$ & $80.95$ & $1659.6$ & $67.3$ & $1542.3$ & $2.27\pm0.83$ & $1.883_{-0.449}^{+0.285}$ & $41.147_{-0.451}^{+0.264}$ & $0$\\
20190630D & $143.36$ & $8.90$ & $321.9$ & $42.1$ & $229.8$ & $2.60\pm0.75$ & $0.184_{-0.138}^{+0.123}$ & $38.991_{-1.401}^{+0.591}$ & $1$\\
20190701A & $277.47$ & $59.04$ & $635.7$ & $52.9$ & $532.8$ & $1.70\pm0.29$ & $0.596_{-0.325}^{+0.148}$ & $39.925_{-0.839}^{+0.284}$ & $1$\\
20190701B & $302.93$ & $80.18$ & $748.9$ & $61.3$ & $637.6$ & $1.90\pm0.72$ & $0.720_{-0.301}^{+0.167}$ & $40.158_{-0.729}^{+0.341}$ & $1$\\
20190701C & $96.36$ & $81.63$ & $972.1$ & $56.3$ & $865.8$ & $2.50\pm1.60$ & $1.010_{-0.335}^{+0.198}$ & $40.603_{-0.832}^{+0.386}$ & $0$\\
20190701D & $112.10$ & $66.70$ & $934.9$ & $57.5$ & $827.4$ & $8.60\pm3.60$ & $0.957_{-0.317}^{+0.198}$ & $41.088_{-0.624}^{+0.332}$ & $1$\\
20190701E & $138.57$ & $61.71$ & $888.0$ & $39.9$ & $798.1$ & $2.00\pm0.49$ & $0.916_{-0.303}^{+0.198}$ & $40.412_{-0.511}^{+0.283}$ & $1$\\

\end{longtable}
